Trajectory Planning Using Reinforcement Learning for Interactive Overtaking Maneuvers in Autonomous Racing Scenarios

Conventional trajectory planning approaches for autonomous racing are based on the sequential execution of prediction of the opposing vehicles and subsequent trajectory planning for the ego vehicle. If the opposing vehicles do not react to the ego vehicle, they can be predicted accurately. However, if there is interaction between the vehicles, the prediction loses its validity. For high interaction, instead of a planning approach that reacts exclusively to the fixed prediction, a trajectory planning approach is required that incorporates the interaction with the opposing vehicles. This paper demonstrates the limitations of a widely used conventional sampling-based approach within a highly interactive blocking scenario. We show that high success rates are achieved for less aggressive blocking behavior but that the collision rate increases with more significant interaction. We further propose a novel Reinforcement Learning (RL)-based trajectory planning approach for racing that explicitly exploits the interaction with the opposing vehicle without requiring a prediction. In contrast to the conventional approach, the RL-based approach achieves high success rates even for aggressive blocking behavior. Furthermore, we propose a novel safety layer (SL) that intervenes when the trajectory generated by the RL-based approach is infeasible. In that event, the SL generates a sub-optimal but feasible trajectory, avoiding termination of the scenario due to a not found valid solution.

==> figures/conventional_evaluation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={\(\displaystyle s_{\mathrm{d}}\)},
xmajorgrids,
xmin=35, xmax=145,
xtick style={color=black},
y grid style={darkgray176},
ylabel near ticks,
ylabel={success rate in \si{\percent}},
ymajorgrids,
ymin=-5, ymax=105,
ytick distance=25,
ytick style={color=black}
]
\addplot [very thick, darkcyan0101189, mark=*, mark size=1.5, mark options={solid}]
table {%
40 0
60 98.2578430175781
80 100
100 100
120 100
140 100
};
\addlegendentry{small (\acs{CH})}
\addplot [very thick, darkcyan0101189, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
40 0
60 86.7595825195312
80 98.6062698364258
100 100
120 100
140 100
};
\addlegendentry{small (\acs{CLP})}
\addplot [very thick, chocolate22711434, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
40 29.6167259216309
60 75.2613220214844
80 95.1219482421875
100 95.8188171386719
120 94.0766525268555
140 99.3031387329102
};
\addlegendentry{med. (\acs{CH})}
\addplot [very thick, chocolate22711434, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
40 0
60 19.1637630462646
80 86.0627212524414
100 96.8641128540039
120 99.6515655517578
140 100
};
\addlegendentry{med. (\acs{CLP})}
\addplot [very thick, darkgoldenrod1621730, mark=square*, mark size=1.5, mark options={solid}]
table {%
40 21.9512195587158
60 69.686408996582
80 81.8815307617188
100 97.9094085693359
120 97.5609741210938
140 94.0766525268555
};
\addlegendentry{large (\acs{CH})}
\addplot [very thick, darkgoldenrod1621730, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
40 8.71080112457275
60 10.1045303344727
80 17.4216022491455
100 81.8815307617188
120 98.2578430175781
140 99.3031387329102
};
\addlegendentry{large (\acs{CLP})}
\end{axis}

\end{tikzpicture}


==> figures/predictioncost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=\horiDis}]
\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={\(\displaystyle s\) in \si{\meter}},
xmin=-10, xmax=9.89999999999993,
xtick style={color=black},
xtick={-8, 0, 8},
y grid style={darkgray176},
ylabel near ticks,
ylabel={\(\displaystyle n\) in \si{\meter}},
ymin=-5, ymax=4.89999999999996,
ytick style={color=black},
ytick={-4, 0, 4}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=9.89999999999993, ymin=-5, ymax=4.89999999999996] {figures/predictioncost-000.png};
\path [draw=black, thick]
(axis cs:-2.45,-0.965)
--(axis cs:-2.45,0.965)
--(axis cs:2.45,0.965)
--(axis cs:2.45,-0.965)
--(axis cs:-2.45,-0.965);

\nextgroupplot[
height=\figH,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figW,
x grid style={darkgray176},
xlabel={\(\displaystyle s\) in \si{\meter}},
xmin=-10, xmax=9.89999999999993,
xtick pos=left,
xtick style={color=black},
xtick={-8, 0, 8},
y grid style={darkgray176},
ylabel near ticks,
ymajorticks=false,
ymin=-5, ymax=4.89999999999996,
ytick style={color=black},
ytick={-4, 0, 4},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=9.89999999999993, ymin=-5, ymax=4.89999999999996] {figures/predictioncost-001.png};
\path [draw=black, thick]
(axis cs:-2.45,-0.965)
--(axis cs:-2.45,0.965)
--(axis cs:2.45,0.965)
--(axis cs:2.45,-0.965)
--(axis cs:-2.45,-0.965);

\nextgroupplot[
height=\figH,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figW,
x grid style={darkgray176},
xlabel={\(\displaystyle s\) in \si{\meter}},
xmin=-10, xmax=9.89999999999993,
xtick pos=left,
xtick style={color=black},
xtick={-8, 0, 8},
y grid style={darkgray176},
ylabel near ticks,
ymajorticks=false,
ymin=-5, ymax=4.89999999999996,
ytick style={color=black},
ytick={-4, 0, 4},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=9.89999999999993, ymin=-5, ymax=4.89999999999996] {figures/predictioncost-002.png};
\path [draw=black, thick]
(axis cs:-2.45,-0.965)
--(axis cs:-2.45,0.965)
--(axis cs:2.45,0.965)
--(axis cs:2.45,-0.965)
--(axis cs:-2.45,-0.965);
\end{groupplot}

\end{tikzpicture}


==> figures/rl_based_evaluation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={\(\displaystyle s_{\mathrm{d}}\)},
xmajorgrids,
xmin=35, xmax=145,
xtick style={color=black},
y grid style={darkgray176},
ylabel near ticks,
ylabel={success rate in \si{\percent}},
ymajorgrids,
ymin=65, ymax=105,
ytick style={color=black}
]
\addplot [very thick, darkcyan0101189, mark=*, mark size=1.5, mark options={solid}]
table {%
40 73.1707305908203
60 99.6515655517578
80 99.3031387329102
100 98.954704284668
120 98.6062698364258
140 98.2578430175781
};
\addlegendentry{training \#1}
\addplot [very thick, chocolate22711434, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
40 91.9860610961914
60 99.6515655517578
80 99.6515655517578
100 99.3031387329102
120 99.3031387329102
140 98.6062698364258
};
\addlegendentry{training \#2}
\end{axis}

\end{tikzpicture}


==> figures/rl_vs_opp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figH,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.9)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={\(\displaystyle x\) in \si{\meter}},
xmajorgrids,
xmin=-10, xmax=527.636999130117,
xtick style={color=black},
y grid style={darkgray176},
ylabel near ticks,
ylabel={\(\displaystyle y\) in \si{\meter}},
ymajorgrids,
ymin=-8.8, ymax=8.8,
ytick style={color=black}
]
\addplot [thick, black, forget plot]
table {%
0 7.5
0.5 7.5
1 7.5
1.5 7.5
2 7.5
2.5 7.5
3 7.5
3.5 7.5
4 7.5
4.5 7.5
5 7.5
5.5 7.5
6 7.5
6.5 7.5
7 7.5
7.5 7.5
8 7.5
8.5 7.5
9 7.5
9.5 7.5
10 7.5
10.5 7.5
11 7.5
11.5 7.5
12 7.5
12.5 7.5
13 7.5
13.5 7.5
14 7.5
14.5 7.5
15 7.5
15.5 7.5
16 7.5
16.5 7.5
17 7.5
17.5 7.5
18 7.5
18.5 7.5
19 7.5
19.5 7.5
20 7.5
20.5 7.5
21 7.5
21.5 7.5
22 7.5
22.5 7.5
23 7.5
23.5 7.5
24 7.5
24.5 7.5
25 7.5
25.5 7.5
26 7.5
26.5 7.5
27 7.5
27.5 7.5
28 7.5
28.5 7.5
29 7.5
29.5 7.5
30 7.5
30.5 7.5
31 7.5
31.5 7.5
32 7.5
32.5 7.5
33 7.5
33.5 7.5
34 7.5
34.5 7.5
35 7.5
35.5 7.5
36 7.5
36.5 7.5
37 7.5
37.5 7.5
38 7.5
38.5 7.5
39 7.5
39.5 7.5
40 7.5
40.5 7.5
41 7.5
41.5 7.5
42 7.5
42.5 7.5
43 7.5
43.5 7.5
44 7.5
44.5 7.5
45 7.5
45.5 7.5
46 7.5
46.5 7.5
47 7.5
47.5 7.5
48 7.5
48.5 7.5
49 7.5
49.5 7.5
50 7.5
50.5 7.5
51 7.5
51.5 7.5
52 7.5
52.5 7.5
53 7.5
53.5 7.5
54 7.5
54.5 7.5
55 7.5
55.5 7.5
56 7.5
56.5 7.5
57 7.5
57.5 7.5
58 7.5
58.5 7.5
59 7.5
59.5 7.5
60 7.5
60.5 7.5
61 7.5
61.5 7.5
62 7.5
62.5 7.5
63 7.5
63.5 7.5
64 7.5
64.5 7.5
65 7.5
65.5 7.5
66 7.5
66.5 7.5
67 7.5
67.5 7.5
68 7.5
68.5 7.5
69 7.5
69.5 7.5
70 7.5
70.5 7.5
71 7.5
71.5 7.5
72 7.5
72.5 7.5
73 7.5
73.5 7.5
74 7.5
74.5 7.5
75 7.5
75.5 7.5
76 7.5
76.5 7.5
77 7.5
77.5 7.5
78 7.5
78.5 7.5
79 7.5
79.5 7.5
80 7.5
80.5 7.5
81 7.5
81.5 7.5
82 7.5
82.5 7.5
83 7.5
83.5 7.5
84 7.5
84.5 7.5
85 7.5
85.5 7.5
86 7.5
86.5 7.5
87 7.5
87.5 7.5
88 7.5
88.5 7.5
89 7.5
89.5 7.5
90 7.5
90.5 7.5
91 7.5
91.5 7.5
92 7.5
92.5 7.5
93 7.5
93.5 7.5
94 7.5
94.5 7.5
95 7.5
95.5 7.5
96 7.5
96.5 7.5
97 7.5
97.5 7.5
98 7.5
98.5 7.5
99 7.5
99.5 7.5
100 7.5
100.5 7.5
101 7.5
101.5 7.5
102 7.5
102.5 7.5
103 7.5
103.5 7.5
104 7.5
104.5 7.5
105 7.5
105.5 7.5
106 7.5
106.5 7.5
107 7.5
107.5 7.5
108 7.5
108.5 7.5
109 7.5
109.5 7.5
110 7.5
110.5 7.5
111 7.5
111.5 7.5
112 7.5
112.5 7.5
113 7.5
113.5 7.5
114 7.5
114.5 7.5
115 7.5
115.5 7.5
116 7.5
116.5 7.5
117 7.5
117.5 7.5
118 7.5
118.5 7.5
119 7.5
119.5 7.5
120 7.5
120.5 7.5
121 7.5
121.5 7.5
122 7.5
122.5 7.5
123 7.5
123.5 7.5
124 7.5
124.5 7.5
125 7.5
125.5 7.5
126 7.5
126.5 7.5
127 7.5
127.5 7.5
128 7.5
128.5 7.5
129 7.5
129.5 7.5
130 7.5
130.5 7.5
131 7.5
131.5 7.5
132 7.5
132.5 7.5
133 7.5
133.5 7.5
134 7.5
134.5 7.5
135 7.5
135.5 7.5
136 7.5
136.5 7.5
137 7.5
137.5 7.5
138 7.5
138.5 7.5
139 7.5
139.5 7.5
140 7.5
140.5 7.5
141 7.5
141.5 7.5
142 7.5
142.5 7.5
143 7.5
143.5 7.5
144 7.5
144.5 7.5
145 7.5
145.5 7.5
146 7.5
146.5 7.5
147 7.5
147.5 7.5
148 7.5
148.5 7.5
149 7.5
149.5 7.5
150 7.5
150.5 7.5
151 7.5
151.5 7.5
152 7.5
152.5 7.5
153 7.5
153.5 7.5
154 7.5
154.5 7.5
155 7.5
155.5 7.5
156 7.5
156.5 7.5
157 7.5
157.5 7.5
158 7.5
158.5 7.5
159 7.5
159.5 7.5
160 7.5
160.5 7.5
161 7.5
161.5 7.5
162 7.5
162.5 7.5
163 7.5
163.5 7.5
164 7.5
164.5 7.5
165 7.5
165.5 7.5
166 7.5
166.5 7.5
167 7.5
167.5 7.5
168 7.5
168.5 7.5
169 7.5
169.5 7.5
170 7.5
170.5 7.5
171 7.5
171.5 7.5
172 7.5
172.5 7.5
173 7.5
173.5 7.5
174 7.5
174.5 7.5
175 7.5
175.5 7.5
176 7.5
176.5 7.5
177 7.5
177.5 7.5
178 7.5
178.5 7.5
179 7.5
179.5 7.5
180 7.5
180.5 7.5
181 7.5
181.5 7.5
182 7.5
182.5 7.5
183 7.5
183.5 7.5
184 7.5
184.5 7.5
185 7.5
185.5 7.5
186 7.5
186.5 7.5
187 7.5
187.5 7.5
188 7.5
188.5 7.5
189 7.5
189.5 7.5
190 7.5
190.5 7.5
191 7.5
191.5 7.5
192 7.5
192.5 7.5
193 7.5
193.5 7.5
194 7.5
194.5 7.5
195 7.5
195.5 7.5
196 7.5
196.5 7.5
197 7.5
197.5 7.5
198 7.5
198.5 7.5
199 7.5
199.5 7.5
200 7.5
200.5 7.5
201 7.5
201.5 7.5
202 7.5
202.5 7.5
203 7.5
203.5 7.5
204 7.5
204.5 7.5
205 7.5
205.5 7.5
206 7.5
206.5 7.5
207 7.5
207.5 7.5
208 7.5
208.5 7.5
209 7.5
209.5 7.5
210 7.5
210.5 7.5
211 7.5
211.5 7.5
212 7.5
212.5 7.5
213 7.5
213.5 7.5
214 7.5
214.5 7.5
215 7.5
215.5 7.5
216 7.5
216.5 7.5
217 7.5
217.5 7.5
218 7.5
218.5 7.5
219 7.5
219.5 7.5
220 7.5
220.5 7.5
221 7.5
221.5 7.5
222 7.5
222.5 7.5
223 7.5
223.5 7.5
224 7.5
224.5 7.5
225 7.5
225.5 7.5
226 7.5
226.5 7.5
227 7.5
227.5 7.5
228 7.5
228.5 7.5
229 7.5
229.5 7.5
230 7.5
230.5 7.5
231 7.5
231.5 7.5
232 7.5
232.5 7.5
233 7.5
233.5 7.5
234 7.5
234.5 7.5
235 7.5
235.5 7.5
236 7.5
236.5 7.5
237 7.5
237.5 7.5
238 7.5
238.5 7.5
239 7.5
239.5 7.5
240 7.5
240.5 7.5
241 7.5
241.5 7.5
242 7.5
242.5 7.5
243 7.5
243.5 7.5
244 7.5
244.5 7.5
245 7.5
245.5 7.5
246 7.5
246.5 7.5
247 7.5
247.5 7.5
248 7.5
248.5 7.5
249 7.5
249.5 7.5
250 7.5
250.5 7.5
251 7.5
251.5 7.5
252 7.5
252.5 7.5
253 7.5
253.5 7.5
254 7.5
254.5 7.5
255 7.5
255.5 7.5
256 7.5
256.5 7.5
257 7.5
257.5 7.5
258 7.5
258.5 7.5
259 7.5
259.5 7.5
260 7.5
260.5 7.5
261 7.5
261.5 7.5
262 7.5
262.5 7.5
263 7.5
263.5 7.5
264 7.5
264.5 7.5
265 7.5
265.5 7.5
266 7.5
266.5 7.5
267 7.5
267.5 7.5
268 7.5
268.5 7.5
269 7.5
269.5 7.5
270 7.5
270.5 7.5
271 7.5
271.5 7.5
272 7.5
272.5 7.5
273 7.5
273.5 7.5
274 7.5
274.5 7.5
275 7.5
275.5 7.5
276 7.5
276.5 7.5
277 7.5
277.5 7.5
278 7.5
278.5 7.5
279 7.5
279.5 7.5
280 7.5
280.5 7.5
281 7.5
281.5 7.5
282 7.5
282.5 7.5
283 7.5
283.5 7.5
284 7.5
284.5 7.5
285 7.5
285.5 7.5
286 7.5
286.5 7.5
287 7.5
287.5 7.5
288 7.5
288.5 7.5
289 7.5
289.5 7.5
290 7.5
290.5 7.5
291 7.5
291.5 7.5
292 7.5
292.5 7.5
293 7.5
293.5 7.5
294 7.5
294.5 7.5
295 7.5
295.5 7.5
296 7.5
296.5 7.5
297 7.5
297.5 7.5
298 7.5
298.5 7.5
299 7.5
299.5 7.5
300 7.5
300.5 7.5
301 7.5
301.5 7.5
302 7.5
302.5 7.5
303 7.5
303.5 7.5
304 7.5
304.5 7.5
305 7.5
305.5 7.5
306 7.5
306.5 7.5
307 7.5
307.5 7.5
308 7.5
308.5 7.5
309 7.5
309.5 7.5
310 7.5
310.5 7.5
311 7.5
311.5 7.5
312 7.5
312.5 7.5
313 7.5
313.5 7.5
314 7.5
314.5 7.5
315 7.5
315.5 7.5
316 7.5
316.5 7.5
317 7.5
317.5 7.5
318 7.5
318.5 7.5
319 7.5
319.5 7.5
320 7.5
320.5 7.5
321 7.5
321.5 7.5
322 7.5
322.5 7.5
323 7.5
323.5 7.5
324 7.5
324.5 7.5
325 7.5
325.5 7.5
326 7.5
326.5 7.5
327 7.5
327.5 7.5
328 7.5
328.5 7.5
329 7.5
329.5 7.5
330 7.5
330.5 7.5
331 7.5
331.5 7.5
332 7.5
332.5 7.5
333 7.5
333.5 7.5
334 7.5
334.5 7.5
335 7.5
335.5 7.5
336 7.5
336.5 7.5
337 7.5
337.5 7.5
338 7.5
338.5 7.5
339 7.5
339.5 7.5
340 7.5
340.5 7.5
341 7.5
341.5 7.5
342 7.5
342.5 7.5
343 7.5
343.5 7.5
344 7.5
344.5 7.5
345 7.5
345.5 7.5
346 7.5
346.5 7.5
347 7.5
347.5 7.5
348 7.5
348.5 7.5
349 7.5
349.5 7.5
350 7.5
350.5 7.5
351 7.5
351.5 7.5
352 7.5
352.5 7.5
353 7.5
353.5 7.5
354 7.5
354.5 7.5
355 7.5
355.5 7.5
356 7.5
356.5 7.5
357 7.5
357.5 7.5
358 7.5
358.5 7.5
359 7.5
359.5 7.5
360 7.5
360.5 7.5
361 7.5
361.5 7.5
362 7.5
362.5 7.5
363 7.5
363.5 7.5
364 7.5
364.5 7.5
365 7.5
365.5 7.5
366 7.5
366.5 7.5
367 7.5
367.5 7.5
368 7.5
368.5 7.5
369 7.5
369.5 7.5
370 7.5
370.5 7.5
371 7.5
371.5 7.5
372 7.5
372.5 7.5
373 7.5
373.5 7.5
374 7.5
374.5 7.5
375 7.5
375.5 7.5
376 7.5
376.5 7.5
377 7.5
377.5 7.5
378 7.5
378.5 7.5
379 7.5
379.5 7.5
380 7.5
380.5 7.5
381 7.5
381.5 7.5
382 7.5
382.5 7.5
383 7.5
383.5 7.5
384 7.5
384.5 7.5
385 7.5
385.5 7.5
386 7.5
386.5 7.5
387 7.5
387.5 7.5
388 7.5
388.5 7.5
389 7.5
389.5 7.5
390 7.5
390.5 7.5
391 7.5
391.5 7.5
392 7.5
392.5 7.5
393 7.5
393.5 7.5
394 7.5
394.5 7.5
395 7.5
395.5 7.5
396 7.5
396.5 7.5
397 7.5
397.5 7.5
398 7.5
398.5 7.5
399 7.5
399.5 7.5
400 7.5
400.5 7.5
401 7.5
401.5 7.5
402 7.5
402.5 7.5
403 7.5
403.5 7.5
404 7.5
404.5 7.5
405 7.5
405.5 7.5
406 7.5
406.5 7.5
407 7.5
407.5 7.5
408 7.5
408.5 7.5
409 7.5
409.5 7.5
410 7.5
410.5 7.5
411 7.5
411.5 7.5
412 7.5
412.5 7.5
413 7.5
413.5 7.5
414 7.5
414.5 7.5
415 7.5
415.5 7.5
416 7.5
416.5 7.5
417 7.5
417.5 7.5
418 7.5
418.5 7.5
419 7.5
419.5 7.5
420 7.5
420.5 7.5
421 7.5
421.5 7.5
422 7.5
422.5 7.5
423 7.5
423.5 7.5
424 7.5
424.5 7.5
425 7.5
425.5 7.5
426 7.5
426.5 7.5
427 7.5
427.5 7.5
428 7.5
428.5 7.5
429 7.5
429.5 7.5
430 7.5
430.5 7.5
431 7.5
431.5 7.5
432 7.5
432.5 7.5
433 7.5
433.5 7.5
434 7.5
434.5 7.5
435 7.5
435.5 7.5
436 7.5
436.5 7.5
437 7.5
437.5 7.5
438 7.5
438.5 7.5
439 7.5
439.5 7.5
440 7.5
440.5 7.5
441 7.5
441.5 7.5
442 7.5
442.5 7.5
443 7.5
443.5 7.5
444 7.5
444.5 7.5
445 7.5
445.5 7.5
446 7.5
446.5 7.5
447 7.5
447.5 7.5
448 7.5
448.5 7.5
449 7.5
449.5 7.5
450 7.5
450.5 7.5
451 7.5
451.5 7.5
452 7.5
452.5 7.5
453 7.5
453.5 7.5
454 7.5
454.5 7.5
455 7.5
455.5 7.5
456 7.5
456.5 7.5
457 7.5
457.5 7.5
458 7.5
458.5 7.5
459 7.5
459.5 7.5
460 7.5
460.5 7.5
461 7.5
461.5 7.5
462 7.5
462.5 7.5
463 7.5
463.5 7.5
464 7.5
464.5 7.5
465 7.5
465.5 7.5
466 7.5
466.5 7.5
467 7.5
467.5 7.5
468 7.5
468.5 7.5
469 7.5
469.5 7.5
470 7.5
470.5 7.5
471 7.5
471.5 7.5
472 7.5
472.5 7.5
473 7.5
473.5 7.5
474 7.5
474.5 7.5
475 7.5
475.5 7.5
476 7.5
476.5 7.5
477 7.5
477.5 7.5
478 7.5
478.5 7.5
479 7.5
479.5 7.5
480 7.5
480.5 7.5
481 7.5
481.5 7.5
482 7.5
482.5 7.5
483 7.5
483.5 7.5
484 7.5
484.5 7.5
485 7.5
485.5 7.5
486 7.5
486.5 7.5
487 7.5
487.5 7.5
488 7.5
488.5 7.5
489 7.5
489.5 7.5
490 7.5
490.5 7.5
491 7.5
491.5 7.5
492 7.5
492.5 7.5
493 7.5
493.5 7.5
494 7.5
494.5 7.5
495 7.5
495.5 7.5
496 7.5
496.5 7.5
497 7.5
497.5 7.5
498 7.5
498.5 7.5
499 7.5
499.5 7.5
500 7.5
500.5 7.5
501 7.5
501.5 7.5
502 7.5
502.5 7.5
503 7.5
503.5 7.5
504 7.5
504.5 7.5
505 7.5
505.5 7.5
506 7.5
506.5 7.5
507 7.5
507.5 7.5
508 7.5
508.5 7.5
509 7.5
509.5 7.5
510 7.5
510.5 7.5
511 7.5
511.5 7.5
512 7.5
512.5 7.5
513 7.5
513.5 7.5
514 7.5
514.5 7.5
515 7.5
515.5 7.5
516 7.5
516.5 7.5
517 7.5
517.5 7.5
518 7.5
518.5 7.5
519 7.5
519.5 7.5
520 7.5
520.5 7.5
521 7.5
521.5 7.5
522 7.5
522.5 7.5
523 7.5
523.5 7.5
524 7.5
524.5 7.5
525 7.5
525.5 7.5
526 7.5
526.5 7.5
527 7.5
527.5 7.5
528 7.5
528.5 7.5
529 7.5
529.5 7.5
530 7.5
530.5 7.5
531 7.5
531.5 7.5
532 7.5
532.5 7.5
533 7.5
533.5 7.5
534 7.5
534.5 7.5
535 7.5
535.5 7.5
536 7.5
536.5 7.5
537 7.5
537.5 7.5
538 7.5
538.5 7.5
539 7.5
539.5 7.5
540 7.5
540.5 7.5
541 7.5
541.5 7.5
542 7.5
542.5 7.5
543 7.5
543.5 7.5
544 7.5
544.5 7.5
545 7.5
545.5 7.5
546 7.5
546.5 7.5
547 7.5
547.5 7.5
548 7.5
548.5 7.5
549 7.5
549.5 7.5
550 7.5
550.5 7.5
551 7.5
551.5 7.5
552 7.5
552.5 7.5
553 7.5
553.5 7.5
554 7.5
554.5 7.5
555 7.5
555.5 7.5
556 7.5
556.5 7.5
557 7.5
557.5 7.5
558 7.5
558.5 7.5
559 7.5
559.5 7.5
560 7.5
560.5 7.5
561 7.5
561.5 7.5
562 7.5
562.5 7.5
563 7.5
563.5 7.5
564 7.5
564.5 7.5
565 7.5
565.5 7.5
566 7.5
566.5 7.5
567 7.5
567.5 7.5
568 7.5
568.5 7.5
569 7.5
569.5 7.5
570 7.5
570.5 7.5
571 7.5
571.5 7.5
572 7.5
572.5 7.5
573 7.5
573.5 7.5
574 7.5
574.5 7.5
575 7.5
575.5 7.5
576 7.5
576.5 7.5
577 7.5
577.5 7.5
578 7.5
578.5 7.5
579 7.5
579.5 7.5
580 7.5
580.5 7.5
581 7.5
581.5 7.5
582 7.5
582.5 7.5
583 7.5
583.5 7.5
584 7.5
584.5 7.5
585 7.5
585.5 7.5
586 7.5
586.5 7.5
587 7.5
587.5 7.5
588 7.5
588.5 7.5
589 7.5
589.5 7.5
590 7.5
590.5 7.5
591 7.5
591.5 7.5
592 7.5
592.5 7.5
593 7.5
593.5 7.5
594 7.5
594.5 7.5
595 7.5
595.5 7.5
596 7.5
596.5 7.5
597 7.5
597.5 7.5
598 7.5
598.5 7.5
599 7.5
599.5 7.5
600 7.5
600.5 7.5
601 7.5
601.5 7.5
602 7.5
602.5 7.5
603 7.5
603.5 7.5
604 7.5
604.5 7.5
605 7.5
605.5 7.5
606 7.5
606.5 7.5
607 7.5
607.5 7.5
608 7.5
608.5 7.5
609 7.5
609.5 7.5
610 7.5
610.5 7.5
611 7.5
611.5 7.5
612 7.5
612.5 7.5
613 7.5
613.5 7.5
614 7.5
614.5 7.5
615 7.5
615.5 7.5
616 7.5
616.5 7.5
617 7.5
617.5 7.5
618 7.5
618.5 7.5
619 7.5
619.5 7.5
620 7.5
620.5 7.5
621 7.5
621.5 7.5
622 7.5
622.5 7.5
623 7.5
623.5 7.5
624 7.5
624.5 7.5
625 7.5
625.5 7.5
626 7.5
626.5 7.5
627 7.5
627.5 7.5
628 7.5
628.5 7.5
629 7.5
629.5 7.5
630 7.5
630.5 7.5
631 7.5
631.5 7.5
632 7.5
632.5 7.5
633 7.5
633.5 7.5
634 7.5
634.5 7.5
635 7.5
635.5 7.5
636 7.5
636.5 7.5
637 7.5
637.5 7.5
638 7.5
638.5 7.5
639 7.5
639.5 7.5
640 7.5
640.5 7.5
641 7.5
641.5 7.5
642 7.5
642.5 7.5
643 7.5
643.5 7.5
644 7.5
644.5 7.5
645 7.5
645.5 7.5
646 7.5
646.5 7.5
647 7.5
647.5 7.5
648 7.5
648.5 7.5
649 7.5
649.5 7.5
650 7.5
650.5 7.5
651 7.5
651.5 7.5
652 7.5
652.5 7.5
653 7.5
653.5 7.5
654 7.5
654.5 7.5
655 7.5
655.5 7.5
656 7.5
656.5 7.5
657 7.5
657.5 7.5
658 7.5
658.5 7.5
659 7.5
659.5 7.5
660 7.5
660.5 7.5
661 7.5
661.5 7.5
662 7.5
662.5 7.5
663 7.5
663.5 7.5
664 7.5
664.5 7.5
665 7.5
665.5 7.5
666 7.5
666.5 7.5
667 7.5
667.5 7.5
668 7.5
668.5 7.5
669 7.5
669.5 7.5
670 7.5
670.5 7.5
671 7.5
671.5 7.5
672 7.5
672.5 7.5
673 7.5
673.5 7.5
674 7.5
674.5 7.5
675 7.5
675.5 7.5
676 7.5
676.5 7.5
677 7.5
677.5 7.5
678 7.5
678.5 7.5
679 7.5
679.5 7.5
680 7.5
680.5 7.5
681 7.5
681.5 7.5
682 7.5
682.5 7.5
683 7.5
683.5 7.5
684 7.5
684.5 7.5
685 7.5
685.5 7.5
686 7.5
686.5 7.5
687 7.5
687.5 7.5
688 7.5
688.5 7.5
689 7.5
689.5 7.5
690 7.5
690.5 7.5
691 7.5
691.5 7.5
692 7.5
692.5 7.5
693 7.5
693.5 7.5
694 7.5
694.5 7.5
695 7.5
695.5 7.5
696 7.5
696.5 7.5
697 7.5
697.5 7.5
698 7.5
698.5 7.5
699 7.5
699.5 7.5
700 7.5
700.5 7.5
701 7.5
701.5 7.5
702 7.5
702.5 7.5
703 7.5
703.5 7.5
704 7.5
704.5 7.5
705 7.5
705.5 7.5
706 7.5
706.5 7.5
707 7.5
707.5 7.5
708 7.5
708.5 7.5
709 7.5
709.5 7.5
710 7.5
710.5 7.5
711 7.5
711.5 7.5
712 7.5
712.5 7.5
713 7.5
713.5 7.5
714 7.5
714.5 7.5
715 7.5
715.5 7.5
716 7.5
716.5 7.5
717 7.5
717.5 7.5
718 7.5
718.5 7.5
719 7.5
719.5 7.5
720 7.5
720.5 7.5
721 7.5
721.5 7.5
722 7.5
722.5 7.5
723 7.5
723.5 7.5
724 7.5
724.5 7.5
725 7.5
725.5 7.5
726 7.5
726.5 7.5
727 7.5
727.5 7.5
728 7.5
728.5 7.5
729 7.5
729.5 7.5
730 7.5
730.5 7.5
731 7.5
731.5 7.5
732 7.5
732.5 7.5
733 7.5
733.5 7.5
734 7.5
734.5 7.5
735 7.5
735.5 7.5
736 7.5
736.5 7.5
737 7.5
737.5 7.5
738 7.5
738.5 7.5
739 7.5
739.5 7.5
740 7.5
740.5 7.5
741 7.5
741.5 7.5
742 7.5
742.5 7.5
743 7.5
743.5 7.5
744 7.5
744.5 7.5
745 7.5
745.5 7.5
746 7.5
746.5 7.5
747 7.5
747.5 7.5
748 7.5
748.5 7.5
749 7.5
749.5 7.5
750 7.5
750.5 7.5
751 7.5
751.5 7.5
752 7.5
752.5 7.5
753 7.5
753.5 7.5
754 7.5
754.5 7.5
755 7.5
755.5 7.5
756 7.5
756.5 7.5
757 7.5
757.5 7.5
758 7.5
758.5 7.5
759 7.5
759.5 7.5
760 7.5
760.5 7.5
761 7.5
761.5 7.5
762 7.5
762.5 7.5
763 7.5
763.5 7.5
764 7.5
764.5 7.5
765 7.5
765.5 7.5
766 7.5
766.5 7.5
767 7.5
767.5 7.5
768 7.5
768.5 7.5
769 7.5
769.5 7.5
770 7.5
770.5 7.5
771 7.5
771.5 7.5
772 7.5
772.5 7.5
773 7.5
773.5 7.5
774 7.5
774.5 7.5
775 7.5
775.5 7.5
776 7.5
776.5 7.5
777 7.5
777.5 7.5
778 7.5
778.5 7.5
779 7.5
779.5 7.5
780 7.5
780.5 7.5
781 7.5
781.5 7.5
782 7.5
782.5 7.5
783 7.5
783.5 7.5
784 7.5
784.5 7.5
785 7.5
785.5 7.5
786 7.5
786.5 7.5
787 7.5
787.5 7.5
788 7.5
788.5 7.5
789 7.5
789.5 7.5
790 7.5
790.5 7.5
791 7.5
791.5 7.5
792 7.5
792.5 7.5
793 7.5
793.5 7.5
794 7.5
794.5 7.5
795 7.5
795.5 7.5
796 7.5
796.5 7.5
797 7.5
797.5 7.5
798 7.5
798.5 7.5
799 7.5
799.5 7.5
800 7.5
800.5 7.5
801 7.5
801.5 7.5
802 7.5
802.5 7.5
803 7.5
803.5 7.5
804 7.5
804.5 7.5
805 7.5
805.5 7.5
806 7.5
806.5 7.5
807 7.5
807.5 7.5
808 7.5
808.5 7.5
809 7.5
809.5 7.5
810 7.5
810.5 7.5
811 7.5
811.5 7.5
812 7.5
812.5 7.5
813 7.5
813.5 7.5
814 7.5
814.5 7.5
815 7.5
815.5 7.5
816 7.5
816.5 7.5
817 7.5
817.5 7.5
818 7.5
818.5 7.5
819 7.5
819.5 7.5
820 7.5
820.5 7.5
821 7.5
821.5 7.5
822 7.5
822.5 7.5
823 7.5
823.5 7.5
824 7.5
824.5 7.5
825 7.5
825.5 7.5
826 7.5
826.5 7.5
827 7.5
827.5 7.5
828 7.5
828.5 7.5
829 7.5
829.5 7.5
830 7.5
830.5 7.5
831 7.5
831.5 7.5
832 7.5
832.5 7.5
833 7.5
833.5 7.5
834 7.5
834.5 7.5
835 7.5
835.5 7.5
836 7.5
836.5 7.5
837 7.5
837.5 7.5
838 7.5
838.5 7.5
839 7.5
839.5 7.5
840 7.5
840.5 7.5
841 7.5
841.5 7.5
842 7.5
842.5 7.5
843 7.5
843.5 7.5
844 7.5
844.5 7.5
845 7.5
845.5 7.5
846 7.5
846.5 7.5
847 7.5
847.5 7.5
848 7.5
848.5 7.5
849 7.5
849.5 7.5
850 7.5
850.5 7.5
851 7.5
851.5 7.5
852 7.5
852.5 7.5
853 7.5
853.5 7.5
854 7.5
854.5 7.5
855 7.5
855.5 7.5
856 7.5
856.5 7.5
857 7.5
857.5 7.5
858 7.5
858.5 7.5
859 7.5
859.5 7.5
860 7.5
860.5 7.5
861 7.5
861.5 7.5
862 7.5
862.5 7.5
863 7.5
863.5 7.5
864 7.5
864.5 7.5
865 7.5
865.5 7.5
866 7.5
866.5 7.5
867 7.5
867.5 7.5
868 7.5
868.5 7.5
869 7.5
869.5 7.5
870 7.5
870.5 7.5
871 7.5
871.5 7.5
872 7.5
872.5 7.5
873 7.5
873.5 7.5
874 7.5
874.5 7.5
875 7.5
875.5 7.5
876 7.5
876.5 7.5
877 7.5
877.5 7.5
878 7.5
878.5 7.5
879 7.5
879.5 7.5
880 7.5
880.5 7.5
881 7.5
881.5 7.5
882 7.5
882.5 7.5
883 7.5
883.5 7.5
884 7.5
884.5 7.5
885 7.5
885.5 7.5
886 7.5
886.5 7.5
887 7.5
887.5 7.5
888 7.5
888.5 7.5
889 7.5
889.5 7.5
890 7.5
890.5 7.5
891 7.5
891.5 7.5
892 7.5
892.5 7.5
893 7.5
893.5 7.5
894 7.5
894.5 7.5
895 7.5
895.5 7.5
896 7.5
896.5 7.5
897 7.5
897.5 7.5
898 7.5
898.5 7.5
899 7.5
899.5 7.5
900 7.5
900.5 7.5
901 7.5
901.5 7.5
902 7.5
902.5 7.5
903 7.5
903.5 7.5
904 7.5
904.5 7.5
905 7.5
905.5 7.5
906 7.5
906.5 7.5
907 7.5
907.5 7.5
908 7.5
908.5 7.5
909 7.5
909.5 7.5
910 7.5
910.5 7.5
911 7.5
911.5 7.5
912 7.5
912.5 7.5
913 7.5
913.5 7.5
914 7.5
914.5 7.5
915 7.5
915.5 7.5
916 7.5
916.5 7.5
917 7.5
917.5 7.5
918 7.5
918.5 7.5
919 7.5
919.5 7.5
920 7.5
920.5 7.5
921 7.5
921.5 7.5
922 7.5
922.5 7.5
923 7.5
923.5 7.5
924 7.5
924.5 7.5
925 7.5
925.5 7.5
926 7.5
926.5 7.5
927 7.5
927.5 7.5
928 7.5
928.5 7.5
929 7.5
929.5 7.5
930 7.5
930.5 7.5
931 7.5
931.5 7.5
932 7.5
932.5 7.5
933 7.5
933.5 7.5
934 7.5
934.5 7.5
935 7.5
935.5 7.5
936 7.5
936.5 7.5
937 7.5
937.5 7.5
938 7.5
938.5 7.5
939 7.5
939.5 7.5
940 7.5
940.5 7.5
941 7.5
941.5 7.5
942 7.5
942.5 7.5
943 7.5
943.5 7.5
944 7.5
944.5 7.5
945 7.5
945.5 7.5
946 7.5
946.5 7.5
947 7.5
947.5 7.5
948 7.5
948.5 7.5
949 7.5
949.5 7.5
950 7.5
950.5 7.5
951 7.5
951.5 7.5
952 7.5
952.5 7.5
953 7.5
953.5 7.5
954 7.5
954.5 7.5
955 7.5
955.5 7.5
956 7.5
956.5 7.5
957 7.5
957.5 7.5
958 7.5
958.5 7.5
959 7.5
959.5 7.5
960 7.5
960.5 7.5
961 7.5
961.5 7.5
962 7.5
962.5 7.5
963 7.5
963.5 7.5
964 7.5
964.5 7.5
965 7.5
965.5 7.5
966 7.5
966.5 7.5
967 7.5
967.5 7.5
968 7.5
968.5 7.5
969 7.5
969.5 7.5
970 7.5
970.5 7.5
971 7.5
971.5 7.5
972 7.5
972.5 7.5
973 7.5
973.5 7.5
974 7.5
974.5 7.5
975 7.5
975.5 7.5
976 7.5
976.5 7.5
977 7.5
977.5 7.5
978 7.5
978.5 7.5
979 7.5
979.5 7.5
980 7.5
980.5 7.5
981 7.5
981.5 7.5
982 7.5
982.5 7.5
983 7.5
983.5 7.5
984 7.5
984.5 7.5
985 7.5
985.5 7.5
986 7.5
986.5 7.5
987 7.5
987.5 7.5
988 7.5
988.5 7.5
989 7.5
989.5 7.5
990 7.5
990.5 7.5
991 7.5
991.5 7.5
992 7.5
992.5 7.5
993 7.5
993.5 7.5
994 7.5
994.5 7.5
995 7.5
995.5 7.5
996 7.5
996.5 7.5
997 7.5
997.5 7.5
998 7.5
998.5 7.5
999 7.5
999.5 7.5
1000 7.5
1000.5 7.5
1001 7.5
1001.5 7.5
1002 7.5
1002.5 7.5
1003 7.5
1003.5 7.5
1004 7.5
1004.5 7.5
1005 7.5
1005.5 7.5
1006 7.5
1006.5 7.5
1007 7.5
1007.5 7.5
1008 7.5
1008.5 7.5
1009 7.5
1009.5 7.5
1010 7.5
1010.5 7.5
1011 7.5
1011.5 7.5
1012 7.5
1012.5 7.5
1013 7.5
1013.5 7.5
1014 7.5
1014.5 7.5
1015 7.5
1015.5 7.5
1016 7.5
1016.5 7.5
1017 7.5
1017.5 7.5
1018 7.5
1018.5 7.5
1019 7.5
1019.5 7.5
1020 7.5
1020.5 7.5
1021 7.5
1021.5 7.5
1022 7.5
1022.5 7.5
1023 7.5
1023.5 7.5
1024 7.5
1024.5 7.5
1025 7.5
1025.5 7.5
1026 7.5
1026.5 7.5
1027 7.5
1027.5 7.5
1028 7.5
1028.5 7.5
1029 7.5
1029.5 7.5
1030 7.5
1030.5 7.5
1031 7.5
1031.5 7.5
1032 7.5
1032.5 7.5
1033 7.5
1033.5 7.5
1034 7.5
1034.5 7.5
1035 7.5
1035.5 7.5
1036 7.5
1036.5 7.5
1037 7.5
1037.5 7.5
1038 7.5
1038.5 7.5
1039 7.5
1039.5 7.5
1040 7.5
1040.5 7.5
1041 7.5
1041.5 7.5
1042 7.5
1042.5 7.5
1043 7.5
1043.5 7.5
1044 7.5
1044.5 7.5
1045 7.5
1045.5 7.5
1046 7.5
1046.5 7.5
1047 7.5
1047.5 7.5
1048 7.5
1048.5 7.5
1049 7.5
1049.5 7.5
1050 7.5
1050.5 7.5
1051 7.5
1051.5 7.5
1052 7.5
1052.5 7.5
1053 7.5
1053.5 7.5
1054 7.5
1054.5 7.5
1055 7.5
1055.5 7.5
1056 7.5
1056.5 7.5
1057 7.5
1057.5 7.5
1058 7.5
1058.5 7.5
1059 7.5
1059.5 7.5
1060 7.5
1060.5 7.5
1061 7.5
1061.5 7.5
1062 7.5
1062.5 7.5
1063 7.5
1063.5 7.5
1064 7.5
1064.5 7.5
1065 7.5
1065.5 7.5
1066 7.5
1066.5 7.5
1067 7.5
1067.5 7.5
1068 7.5
1068.5 7.5
1069 7.5
1069.5 7.5
1070 7.5
1070.5 7.5
1071 7.5
1071.5 7.5
1072 7.5
1072.5 7.5
1073 7.5
1073.5 7.5
1074 7.5
1074.5 7.5
1075 7.5
1075.5 7.5
1076 7.5
1076.5 7.5
1077 7.5
1077.5 7.5
1078 7.5
1078.5 7.5
1079 7.5
1079.5 7.5
1080 7.5
1080.5 7.5
1081 7.5
1081.5 7.5
1082 7.5
1082.5 7.5
1083 7.5
1083.5 7.5
1084 7.5
1084.5 7.5
1085 7.5
1085.5 7.5
1086 7.5
1086.5 7.5
1087 7.5
1087.5 7.5
1088 7.5
1088.5 7.5
1089 7.5
1089.5 7.5
1090 7.5
1090.5 7.5
1091 7.5
1091.5 7.5
1092 7.5
1092.5 7.5
1093 7.5
1093.5 7.5
1094 7.5
1094.5 7.5
1095 7.5
1095.5 7.5
1096 7.5
1096.5 7.5
1097 7.5
1097.5 7.5
1098 7.5
1098.5 7.5
1099 7.5
1099.5 7.5
1100 7.5
1100.5 7.5
1101 7.5
1101.5 7.5
1102 7.5
1102.5 7.5
1103 7.5
1103.5 7.5
1104 7.5
1104.5 7.5
1105 7.5
1105.5 7.5
1106 7.5
1106.5 7.5
1107 7.5
1107.5 7.5
1108 7.5
1108.5 7.5
1109 7.5
1109.5 7.5
1110 7.5
1110.5 7.5
1111 7.5
1111.5 7.5
1112 7.5
1112.5 7.5
1113 7.5
1113.5 7.5
1114 7.5
1114.5 7.5
1115 7.5
1115.5 7.5
1116 7.5
1116.5 7.5
1117 7.5
1117.5 7.5
1118 7.5
1118.5 7.5
1119 7.5
1119.5 7.5
1120 7.5
1120.5 7.5
1121 7.5
1121.5 7.5
1122 7.5
1122.5 7.5
1123 7.5
1123.5 7.5
1124 7.5
1124.5 7.5
1125 7.5
1125.5 7.5
1126 7.5
1126.5 7.5
1127 7.5
1127.5 7.5
1128 7.5
1128.5 7.5
1129 7.5
1129.5 7.5
1130 7.5
1130.5 7.5
1131 7.5
1131.5 7.5
1132 7.5
1132.5 7.5
1133 7.5
1133.5 7.5
1134 7.5
1134.5 7.5
1135 7.5
1135.5 7.5
1136 7.5
1136.5 7.5
1137 7.5
1137.5 7.5
1138 7.5
1138.5 7.5
1139 7.5
1139.5 7.5
1140 7.5
1140.5 7.5
1141 7.5
1141.5 7.5
1142 7.5
1142.5 7.5
1143 7.5
1143.5 7.5
1144 7.5
1144.5 7.5
1145 7.5
1145.5 7.5
1146 7.5
1146.5 7.5
1147 7.5
1147.5 7.5
1148 7.5
1148.5 7.5
1149 7.5
1149.5 7.5
1150 7.5
1150.5 7.5
1151 7.5
1151.5 7.5
1152 7.5
1152.5 7.5
1153 7.5
1153.5 7.5
1154 7.5
1154.5 7.5
1155 7.5
1155.5 7.5
1156 7.5
1156.5 7.5
1157 7.5
1157.5 7.5
1158 7.5
1158.5 7.5
1159 7.5
1159.5 7.5
1160 7.5
1160.5 7.5
1161 7.5
1161.5 7.5
1162 7.5
1162.5 7.5
1163 7.5
1163.5 7.5
1164 7.5
1164.5 7.5
1165 7.5
1165.5 7.5
1166 7.5
1166.5 7.5
1167 7.5
1167.5 7.5
1168 7.5
1168.5 7.5
1169 7.5
1169.5 7.5
1170 7.5
1170.5 7.5
1171 7.5
1171.5 7.5
1172 7.5
1172.5 7.5
1173 7.5
1173.5 7.5
1174 7.5
1174.5 7.5
1175 7.5
1175.5 7.5
1176 7.5
1176.5 7.5
1177 7.5
1177.5 7.5
1178 7.5
1178.5 7.5
1179 7.5
1179.5 7.5
1180 7.5
1180.5 7.5
1181 7.5
1181.5 7.5
1182 7.5
1182.5 7.5
1183 7.5
1183.5 7.5
1184 7.5
1184.5 7.5
1185 7.5
1185.5 7.5
1186 7.5
1186.5 7.5
1187 7.5
1187.5 7.5
1188 7.5
1188.5 7.5
1189 7.5
1189.5 7.5
1190 7.5
1190.5 7.5
1191 7.5
1191.5 7.5
1192 7.5
1192.5 7.5
1193 7.5
1193.5 7.5
1194 7.5
1194.5 7.5
1195 7.5
1195.5 7.5
1196 7.5
1196.5 7.5
1197 7.5
1197.5 7.5
1198 7.5
1198.5 7.5
1199 7.5
1199.5 7.5
1200 7.5
1200.5 7.5
1201 7.5
1201.5 7.5
1202 7.5
1202.5 7.5
1203 7.5
1203.5 7.5
1204 7.5
1204.5 7.5
1205 7.5
1205.5 7.5
1206 7.5
1206.5 7.5
1207 7.5
1207.5 7.5
1208 7.5
1208.5 7.5
1209 7.5
1209.5 7.5
1210 7.5
1210.5 7.5
1211 7.5
1211.5 7.5
1212 7.5
1212.5 7.5
1213 7.5
1213.5 7.5
1214 7.5
1214.5 7.5
1215 7.5
1215.5 7.5
1216 7.5
1216.5 7.5
1217 7.5
1217.5 7.5
1218 7.5
1218.5 7.5
1219 7.5
1219.5 7.5
1220 7.5
1220.5 7.5
1221 7.5
1221.5 7.5
1222 7.5
1222.5 7.5
1223 7.5
1223.5 7.5
1224 7.5
1224.5 7.5
1225 7.5
1225.5 7.5
1226 7.5
1226.5 7.5
1227 7.5
1227.5 7.5
1228 7.5
1228.5 7.5
1229 7.5
1229.5 7.5
1230 7.5
1230.5 7.5
1231 7.5
1231.5 7.5
1232 7.5
1232.5 7.5
1233 7.5
1233.5 7.5
1234 7.5
1234.5 7.5
1235 7.5
1235.5 7.5
1236 7.5
1236.5 7.5
1237 7.5
1237.5 7.5
1238 7.5
1238.5 7.5
1239 7.5
1239.5 7.5
1240 7.5
1240.5 7.5
1241 7.5
1241.5 7.5
1242 7.5
1242.5 7.5
1243 7.5
1243.5 7.5
1244 7.5
1244.5 7.5
1245 7.5
1245.5 7.5
1246 7.5
1246.5 7.5
1247 7.5
1247.5 7.5
1248 7.5
1248.5 7.5
1249 7.5
1249.5 7.5
1250 7.5
1250.5 7.5
1251 7.5
1251.5 7.5
1252 7.5
1252.5 7.5
1253 7.5
1253.5 7.5
1254 7.5
1254.5 7.5
1255 7.5
1255.5 7.5
1256 7.5
1256.5 7.5
1257 7.5
1257.5 7.5
1258 7.5
1258.5 7.5
1259 7.5
1259.5 7.5
1260 7.5
1260.5 7.5
1261 7.5
1261.5 7.5
1262 7.5
1262.5 7.5
1263 7.5
1263.5 7.5
1264 7.5
1264.5 7.5
1265 7.5
1265.5 7.5
1266 7.5
1266.5 7.5
1267 7.5
1267.5 7.5
1268 7.5
1268.5 7.5
1269 7.5
1269.5 7.5
1270 7.5
1270.5 7.5
1271 7.5
1271.5 7.5
1272 7.5
1272.5 7.5
1273 7.5
1273.5 7.5
1274 7.5
1274.5 7.5
1275 7.5
1275.5 7.5
1276 7.5
1276.5 7.5
1277 7.5
1277.5 7.5
1278 7.5
1278.5 7.5
1279 7.5
1279.5 7.5
1280 7.5
1280.5 7.5
1281 7.5
1281.5 7.5
1282 7.5
1282.5 7.5
1283 7.5
1283.5 7.5
1284 7.5
1284.5 7.5
1285 7.5
1285.5 7.5
1286 7.5
1286.5 7.5
1287 7.5
1287.5 7.5
1288 7.5
1288.5 7.5
1289 7.5
1289.5 7.5
1290 7.5
1290.5 7.5
1291 7.5
1291.5 7.5
1292 7.5
1292.5 7.5
1293 7.5
1293.5 7.5
1294 7.5
1294.5 7.5
1295 7.5
1295.5 7.5
1296 7.5
1296.5 7.5
1297 7.5
1297.5 7.5
1298 7.5
1298.5 7.5
1299 7.5
1299.5 7.5
1300 7.5
1300.5 7.5
1301 7.5
1301.5 7.5
1302 7.5
1302.5 7.5
1303 7.5
1303.5 7.5
1304 7.5
1304.5 7.5
1305 7.5
1305.5 7.5
1306 7.5
1306.5 7.5
1307 7.5
1307.5 7.5
1308 7.5
1308.5 7.5
1309 7.5
1309.5 7.5
1310 7.5
1310.5 7.5
1311 7.5
1311.5 7.5
1312 7.5
1312.5 7.5
1313 7.5
1313.5 7.5
1314 7.5
1314.5 7.5
1315 7.5
1315.5 7.5
1316 7.5
1316.5 7.5
1317 7.5
1317.5 7.5
1318 7.5
1318.5 7.5
1319 7.5
1319.5 7.5
1320 7.5
1320.5 7.5
1321 7.5
1321.5 7.5
1322 7.5
1322.5 7.5
1323 7.5
1323.5 7.5
1324 7.5
1324.5 7.5
1325 7.5
1325.5 7.5
1326 7.5
1326.5 7.5
1327 7.5
1327.5 7.5
1328 7.5
1328.5 7.5
1329 7.5
1329.5 7.5
1330 7.5
1330.5 7.5
1331 7.5
1331.5 7.5
1332 7.5
1332.5 7.5
1333 7.5
1333.5 7.5
1334 7.5
1334.5 7.5
1335 7.5
1335.5 7.5
1336 7.5
1336.5 7.5
1337 7.5
1337.5 7.5
1338 7.5
1338.5 7.5
1339 7.5
1339.5 7.5
1340 7.5
1340.5 7.5
1341 7.5
1341.5 7.5
1342 7.5
1342.5 7.5
1343 7.5
1343.5 7.5
1344 7.5
1344.5 7.5
1345 7.5
1345.5 7.5
1346 7.5
1346.5 7.5
1347 7.5
1347.5 7.5
1348 7.5
1348.5 7.5
1349 7.5
1349.5 7.5
1350 7.5
1350.5 7.5
1351 7.5
1351.5 7.5
1352 7.5
1352.5 7.5
1353 7.5
1353.5 7.5
1354 7.5
1354.5 7.5
1355 7.5
1355.5 7.5
1356 7.5
1356.5 7.5
1357 7.5
1357.5 7.5
1358 7.5
1358.5 7.5
1359 7.5
1359.5 7.5
1360 7.5
1360.5 7.5
1361 7.5
1361.5 7.5
1362 7.5
1362.5 7.5
1363 7.5
1363.5 7.5
1364 7.5
1364.5 7.5
1365 7.5
1365.5 7.5
1366 7.5
1366.5 7.5
1367 7.5
1367.5 7.5
1368 7.5
1368.5 7.5
1369 7.5
1369.5 7.5
1370 7.5
1370.5 7.5
1371 7.5
1371.5 7.5
1372 7.5
1372.5 7.5
1373 7.5
1373.5 7.5
1374 7.5
1374.5 7.5
1375 7.5
1375.5 7.5
1376 7.5
1376.5 7.5
1377 7.5
1377.5 7.5
1378 7.5
1378.5 7.5
1379 7.5
1379.5 7.5
1380 7.5
1380.5 7.5
1381 7.5
1381.5 7.5
1382 7.5
1382.5 7.5
1383 7.5
1383.5 7.5
1384 7.5
1384.5 7.5
1385 7.5
1385.5 7.5
1386 7.5
1386.5 7.5
1387 7.5
1387.5 7.5
1388 7.5
1388.5 7.5
1389 7.5
1389.5 7.5
1390 7.5
1390.5 7.5
1391 7.5
1391.5 7.5
1392 7.5
1392.5 7.5
1393 7.5
1393.5 7.5
1394 7.5
1394.5 7.5
1395 7.5
1395.5 7.5
1396 7.5
1396.5 7.5
1397 7.5
1397.5 7.5
1398 7.5
1398.5 7.5
1399 7.5
1399.5 7.5
1400 7.5
1400.5 7.5
1401 7.5
1401.5 7.5
1402 7.5
1402.5 7.5
1403 7.5
1403.5 7.5
1404 7.5
1404.5 7.5
1405 7.5
1405.5 7.5
1406 7.5
1406.5 7.5
1407 7.5
1407.5 7.5
1408 7.5
1408.5 7.5
1409 7.5
1409.5 7.5
1410 7.5
1410.5 7.5
1411 7.5
1411.5 7.5
1412 7.5
1412.5 7.5
1413 7.5
1413.5 7.5
1414 7.5
1414.5 7.5
1415 7.5
1415.5 7.5
1416 7.5
1416.5 7.5
1417 7.5
1417.5 7.5
1418 7.5
1418.5 7.5
1419 7.5
1419.5 7.5
1420 7.5
1420.5 7.5
1421 7.5
1421.5 7.5
1422 7.5
1422.5 7.5
1423 7.5
1423.5 7.5
1424 7.5
1424.5 7.5
1425 7.5
1425.5 7.5
1426 7.5
1426.5 7.5
1427 7.5
1427.5 7.5
1428 7.5
1428.5 7.5
1429 7.5
1429.5 7.5
1430 7.5
1430.5 7.5
1431 7.5
1431.5 7.5
1432 7.5
1432.5 7.5
1433 7.5
1433.5 7.5
1434 7.5
1434.5 7.5
1435 7.5
1435.5 7.5
1436 7.5
1436.5 7.5
1437 7.5
1437.5 7.5
1438 7.5
1438.5 7.5
1439 7.5
1439.5 7.5
1440 7.5
1440.5 7.5
1441 7.5
1441.5 7.5
1442 7.5
1442.5 7.5
1443 7.5
1443.5 7.5
1444 7.5
1444.5 7.5
1445 7.5
1445.5 7.5
1446 7.5
1446.5 7.5
1447 7.5
1447.5 7.5
1448 7.5
1448.5 7.5
1449 7.5
1449.5 7.5
1450 7.5
1450.5 7.5
1451 7.5
1451.5 7.5
1452 7.5
1452.5 7.5
1453 7.5
1453.5 7.5
1454 7.5
1454.5 7.5
1455 7.5
1455.5 7.5
1456 7.5
1456.5 7.5
1457 7.5
1457.5 7.5
1458 7.5
1458.5 7.5
1459 7.5
1459.5 7.5
1460 7.5
1460.5 7.5
1461 7.5
1461.5 7.5
1462 7.5
1462.5 7.5
1463 7.5
1463.5 7.5
1464 7.5
1464.5 7.5
1465 7.5
1465.5 7.5
1466 7.5
1466.5 7.5
1467 7.5
1467.5 7.5
1468 7.5
1468.5 7.5
1469 7.5
1469.5 7.5
1470 7.5
1470.5 7.5
1471 7.5
1471.5 7.5
1472 7.5
1472.5 7.5
1473 7.5
1473.5 7.5
1474 7.5
1474.5 7.5
1475 7.5
1475.5 7.5
1476 7.5
1476.5 7.5
1477 7.5
1477.5 7.5
1478 7.5
1478.5 7.5
1479 7.5
1479.5 7.5
1480 7.5
1480.5 7.5
1481 7.5
1481.5 7.5
1482 7.5
1482.5 7.5
1483 7.5
1483.5 7.5
1484 7.5
1484.5 7.5
1485 7.5
1485.5 7.5
1486 7.5
1486.5 7.5
1487 7.5
1487.5 7.5
1488 7.5
1488.5 7.5
1489 7.5
1489.5 7.5
1490 7.5
1490.5 7.5
1491 7.5
1491.5 7.5
1492 7.5
1492.5 7.5
1493 7.5
1493.5 7.5
1494 7.5
1494.5 7.5
1495 7.5
1495.5 7.5
1496 7.5
1496.5 7.5
1497 7.5
1497.5 7.5
1498 7.5
1498.5 7.5
1499 7.5
1499.5 7.5
1500 7.5
1500.5 7.5
1501 7.5
1501.5 7.5
1502 7.5
1502.5 7.5
1503 7.5
1503.5 7.5
1504 7.5
1504.5 7.5
1505 7.5
1505.5 7.5
1506 7.5
1506.5 7.5
1507 7.5
1507.5 7.5
1508 7.5
1508.5 7.5
1509 7.5
1509.5 7.5
1510 7.5
1510.5 7.5
1511 7.5
1511.5 7.5
1512 7.5
1512.5 7.5
1513 7.5
1513.5 7.5
1514 7.5
1514.5 7.5
1515 7.5
1515.5 7.5
1516 7.5
1516.5 7.5
1517 7.5
1517.5 7.5
1518 7.5
1518.5 7.5
1519 7.5
1519.5 7.5
1520 7.5
1520.5 7.5
1521 7.5
1521.5 7.5
1522 7.5
1522.5 7.5
1523 7.5
1523.5 7.5
1524 7.5
1524.5 7.5
1525 7.5
1525.5 7.5
1526 7.5
1526.5 7.5
1527 7.5
1527.5 7.5
1528 7.5
1528.5 7.5
1529 7.5
1529.5 7.5
};
\addplot [thick, black, forget plot]
table {%
0 -7.5
0.5 -7.5
1 -7.5
1.5 -7.5
2 -7.5
2.5 -7.5
3 -7.5
3.5 -7.5
4 -7.5
4.5 -7.5
5 -7.5
5.5 -7.5
6 -7.5
6.5 -7.5
7 -7.5
7.5 -7.5
8 -7.5
8.5 -7.5
9 -7.5
9.5 -7.5
10 -7.5
10.5 -7.5
11 -7.5
11.5 -7.5
12 -7.5
12.5 -7.5
13 -7.5
13.5 -7.5
14 -7.5
14.5 -7.5
15 -7.5
15.5 -7.5
16 -7.5
16.5 -7.5
17 -7.5
17.5 -7.5
18 -7.5
18.5 -7.5
19 -7.5
19.5 -7.5
20 -7.5
20.5 -7.5
21 -7.5
21.5 -7.5
22 -7.5
22.5 -7.5
23 -7.5
23.5 -7.5
24 -7.5
24.5 -7.5
25 -7.5
25.5 -7.5
26 -7.5
26.5 -7.5
27 -7.5
27.5 -7.5
28 -7.5
28.5 -7.5
29 -7.5
29.5 -7.5
30 -7.5
30.5 -7.5
31 -7.5
31.5 -7.5
32 -7.5
32.5 -7.5
33 -7.5
33.5 -7.5
34 -7.5
34.5 -7.5
35 -7.5
35.5 -7.5
36 -7.5
36.5 -7.5
37 -7.5
37.5 -7.5
38 -7.5
38.5 -7.5
39 -7.5
39.5 -7.5
40 -7.5
40.5 -7.5
41 -7.5
41.5 -7.5
42 -7.5
42.5 -7.5
43 -7.5
43.5 -7.5
44 -7.5
44.5 -7.5
45 -7.5
45.5 -7.5
46 -7.5
46.5 -7.5
47 -7.5
47.5 -7.5
48 -7.5
48.5 -7.5
49 -7.5
49.5 -7.5
50 -7.5
50.5 -7.5
51 -7.5
51.5 -7.5
52 -7.5
52.5 -7.5
53 -7.5
53.5 -7.5
54 -7.5
54.5 -7.5
55 -7.5
55.5 -7.5
56 -7.5
56.5 -7.5
57 -7.5
57.5 -7.5
58 -7.5
58.5 -7.5
59 -7.5
59.5 -7.5
60 -7.5
60.5 -7.5
61 -7.5
61.5 -7.5
62 -7.5
62.5 -7.5
63 -7.5
63.5 -7.5
64 -7.5
64.5 -7.5
65 -7.5
65.5 -7.5
66 -7.5
66.5 -7.5
67 -7.5
67.5 -7.5
68 -7.5
68.5 -7.5
69 -7.5
69.5 -7.5
70 -7.5
70.5 -7.5
71 -7.5
71.5 -7.5
72 -7.5
72.5 -7.5
73 -7.5
73.5 -7.5
74 -7.5
74.5 -7.5
75 -7.5
75.5 -7.5
76 -7.5
76.5 -7.5
77 -7.5
77.5 -7.5
78 -7.5
78.5 -7.5
79 -7.5
79.5 -7.5
80 -7.5
80.5 -7.5
81 -7.5
81.5 -7.5
82 -7.5
82.5 -7.5
83 -7.5
83.5 -7.5
84 -7.5
84.5 -7.5
85 -7.5
85.5 -7.5
86 -7.5
86.5 -7.5
87 -7.5
87.5 -7.5
88 -7.5
88.5 -7.5
89 -7.5
89.5 -7.5
90 -7.5
90.5 -7.5
91 -7.5
91.5 -7.5
92 -7.5
92.5 -7.5
93 -7.5
93.5 -7.5
94 -7.5
94.5 -7.5
95 -7.5
95.5 -7.5
96 -7.5
96.5 -7.5
97 -7.5
97.5 -7.5
98 -7.5
98.5 -7.5
99 -7.5
99.5 -7.5
100 -7.5
100.5 -7.5
101 -7.5
101.5 -7.5
102 -7.5
102.5 -7.5
103 -7.5
103.5 -7.5
104 -7.5
104.5 -7.5
105 -7.5
105.5 -7.5
106 -7.5
106.5 -7.5
107 -7.5
107.5 -7.5
108 -7.5
108.5 -7.5
109 -7.5
109.5 -7.5
110 -7.5
110.5 -7.5
111 -7.5
111.5 -7.5
112 -7.5
112.5 -7.5
113 -7.5
113.5 -7.5
114 -7.5
114.5 -7.5
115 -7.5
115.5 -7.5
116 -7.5
116.5 -7.5
117 -7.5
117.5 -7.5
118 -7.5
118.5 -7.5
119 -7.5
119.5 -7.5
120 -7.5
120.5 -7.5
121 -7.5
121.5 -7.5
122 -7.5
122.5 -7.5
123 -7.5
123.5 -7.5
124 -7.5
124.5 -7.5
125 -7.5
125.5 -7.5
126 -7.5
126.5 -7.5
127 -7.5
127.5 -7.5
128 -7.5
128.5 -7.5
129 -7.5
129.5 -7.5
130 -7.5
130.5 -7.5
131 -7.5
131.5 -7.5
132 -7.5
132.5 -7.5
133 -7.5
133.5 -7.5
134 -7.5
134.5 -7.5
135 -7.5
135.5 -7.5
136 -7.5
136.5 -7.5
137 -7.5
137.5 -7.5
138 -7.5
138.5 -7.5
139 -7.5
139.5 -7.5
140 -7.5
140.5 -7.5
141 -7.5
141.5 -7.5
142 -7.5
142.5 -7.5
143 -7.5
143.5 -7.5
144 -7.5
144.5 -7.5
145 -7.5
145.5 -7.5
146 -7.5
146.5 -7.5
147 -7.5
147.5 -7.5
148 -7.5
148.5 -7.5
149 -7.5
149.5 -7.5
150 -7.5
150.5 -7.5
151 -7.5
151.5 -7.5
152 -7.5
152.5 -7.5
153 -7.5
153.5 -7.5
154 -7.5
154.5 -7.5
155 -7.5
155.5 -7.5
156 -7.5
156.5 -7.5
157 -7.5
157.5 -7.5
158 -7.5
158.5 -7.5
159 -7.5
159.5 -7.5
160 -7.5
160.5 -7.5
161 -7.5
161.5 -7.5
162 -7.5
162.5 -7.5
163 -7.5
163.5 -7.5
164 -7.5
164.5 -7.5
165 -7.5
165.5 -7.5
166 -7.5
166.5 -7.5
167 -7.5
167.5 -7.5
168 -7.5
168.5 -7.5
169 -7.5
169.5 -7.5
170 -7.5
170.5 -7.5
171 -7.5
171.5 -7.5
172 -7.5
172.5 -7.5
173 -7.5
173.5 -7.5
174 -7.5
174.5 -7.5
175 -7.5
175.5 -7.5
176 -7.5
176.5 -7.5
177 -7.5
177.5 -7.5
178 -7.5
178.5 -7.5
179 -7.5
179.5 -7.5
180 -7.5
180.5 -7.5
181 -7.5
181.5 -7.5
182 -7.5
182.5 -7.5
183 -7.5
183.5 -7.5
184 -7.5
184.5 -7.5
185 -7.5
185.5 -7.5
186 -7.5
186.5 -7.5
187 -7.5
187.5 -7.5
188 -7.5
188.5 -7.5
189 -7.5
189.5 -7.5
190 -7.5
190.5 -7.5
191 -7.5
191.5 -7.5
192 -7.5
192.5 -7.5
193 -7.5
193.5 -7.5
194 -7.5
194.5 -7.5
195 -7.5
195.5 -7.5
196 -7.5
196.5 -7.5
197 -7.5
197.5 -7.5
198 -7.5
198.5 -7.5
199 -7.5
199.5 -7.5
200 -7.5
200.5 -7.5
201 -7.5
201.5 -7.5
202 -7.5
202.5 -7.5
203 -7.5
203.5 -7.5
204 -7.5
204.5 -7.5
205 -7.5
205.5 -7.5
206 -7.5
206.5 -7.5
207 -7.5
207.5 -7.5
208 -7.5
208.5 -7.5
209 -7.5
209.5 -7.5
210 -7.5
210.5 -7.5
211 -7.5
211.5 -7.5
212 -7.5
212.5 -7.5
213 -7.5
213.5 -7.5
214 -7.5
214.5 -7.5
215 -7.5
215.5 -7.5
216 -7.5
216.5 -7.5
217 -7.5
217.5 -7.5
218 -7.5
218.5 -7.5
219 -7.5
219.5 -7.5
220 -7.5
220.5 -7.5
221 -7.5
221.5 -7.5
222 -7.5
222.5 -7.5
223 -7.5
223.5 -7.5
224 -7.5
224.5 -7.5
225 -7.5
225.5 -7.5
226 -7.5
226.5 -7.5
227 -7.5
227.5 -7.5
228 -7.5
228.5 -7.5
229 -7.5
229.5 -7.5
230 -7.5
230.5 -7.5
231 -7.5
231.5 -7.5
232 -7.5
232.5 -7.5
233 -7.5
233.5 -7.5
234 -7.5
234.5 -7.5
235 -7.5
235.5 -7.5
236 -7.5
236.5 -7.5
237 -7.5
237.5 -7.5
238 -7.5
238.5 -7.5
239 -7.5
239.5 -7.5
240 -7.5
240.5 -7.5
241 -7.5
241.5 -7.5
242 -7.5
242.5 -7.5
243 -7.5
243.5 -7.5
244 -7.5
244.5 -7.5
245 -7.5
245.5 -7.5
246 -7.5
246.5 -7.5
247 -7.5
247.5 -7.5
248 -7.5
248.5 -7.5
249 -7.5
249.5 -7.5
250 -7.5
250.5 -7.5
251 -7.5
251.5 -7.5
252 -7.5
252.5 -7.5
253 -7.5
253.5 -7.5
254 -7.5
254.5 -7.5
255 -7.5
255.5 -7.5
256 -7.5
256.5 -7.5
257 -7.5
257.5 -7.5
258 -7.5
258.5 -7.5
259 -7.5
259.5 -7.5
260 -7.5
260.5 -7.5
261 -7.5
261.5 -7.5
262 -7.5
262.5 -7.5
263 -7.5
263.5 -7.5
264 -7.5
264.5 -7.5
265 -7.5
265.5 -7.5
266 -7.5
266.5 -7.5
267 -7.5
267.5 -7.5
268 -7.5
268.5 -7.5
269 -7.5
269.5 -7.5
270 -7.5
270.5 -7.5
271 -7.5
271.5 -7.5
272 -7.5
272.5 -7.5
273 -7.5
273.5 -7.5
274 -7.5
274.5 -7.5
275 -7.5
275.5 -7.5
276 -7.5
276.5 -7.5
277 -7.5
277.5 -7.5
278 -7.5
278.5 -7.5
279 -7.5
279.5 -7.5
280 -7.5
280.5 -7.5
281 -7.5
281.5 -7.5
282 -7.5
282.5 -7.5
283 -7.5
283.5 -7.5
284 -7.5
284.5 -7.5
285 -7.5
285.5 -7.5
286 -7.5
286.5 -7.5
287 -7.5
287.5 -7.5
288 -7.5
288.5 -7.5
289 -7.5
289.5 -7.5
290 -7.5
290.5 -7.5
291 -7.5
291.5 -7.5
292 -7.5
292.5 -7.5
293 -7.5
293.5 -7.5
294 -7.5
294.5 -7.5
295 -7.5
295.5 -7.5
296 -7.5
296.5 -7.5
297 -7.5
297.5 -7.5
298 -7.5
298.5 -7.5
299 -7.5
299.5 -7.5
300 -7.5
300.5 -7.5
301 -7.5
301.5 -7.5
302 -7.5
302.5 -7.5
303 -7.5
303.5 -7.5
304 -7.5
304.5 -7.5
305 -7.5
305.5 -7.5
306 -7.5
306.5 -7.5
307 -7.5
307.5 -7.5
308 -7.5
308.5 -7.5
309 -7.5
309.5 -7.5
310 -7.5
310.5 -7.5
311 -7.5
311.5 -7.5
312 -7.5
312.5 -7.5
313 -7.5
313.5 -7.5
314 -7.5
314.5 -7.5
315 -7.5
315.5 -7.5
316 -7.5
316.5 -7.5
317 -7.5
317.5 -7.5
318 -7.5
318.5 -7.5
319 -7.5
319.5 -7.5
320 -7.5
320.5 -7.5
321 -7.5
321.5 -7.5
322 -7.5
322.5 -7.5
323 -7.5
323.5 -7.5
324 -7.5
324.5 -7.5
325 -7.5
325.5 -7.5
326 -7.5
326.5 -7.5
327 -7.5
327.5 -7.5
328 -7.5
328.5 -7.5
329 -7.5
329.5 -7.5
330 -7.5
330.5 -7.5
331 -7.5
331.5 -7.5
332 -7.5
332.5 -7.5
333 -7.5
333.5 -7.5
334 -7.5
334.5 -7.5
335 -7.5
335.5 -7.5
336 -7.5
336.5 -7.5
337 -7.5
337.5 -7.5
338 -7.5
338.5 -7.5
339 -7.5
339.5 -7.5
340 -7.5
340.5 -7.5
341 -7.5
341.5 -7.5
342 -7.5
342.5 -7.5
343 -7.5
343.5 -7.5
344 -7.5
344.5 -7.5
345 -7.5
345.5 -7.5
346 -7.5
346.5 -7.5
347 -7.5
347.5 -7.5
348 -7.5
348.5 -7.5
349 -7.5
349.5 -7.5
350 -7.5
350.5 -7.5
351 -7.5
351.5 -7.5
352 -7.5
352.5 -7.5
353 -7.5
353.5 -7.5
354 -7.5
354.5 -7.5
355 -7.5
355.5 -7.5
356 -7.5
356.5 -7.5
357 -7.5
357.5 -7.5
358 -7.5
358.5 -7.5
359 -7.5
359.5 -7.5
360 -7.5
360.5 -7.5
361 -7.5
361.5 -7.5
362 -7.5
362.5 -7.5
363 -7.5
363.5 -7.5
364 -7.5
364.5 -7.5
365 -7.5
365.5 -7.5
366 -7.5
366.5 -7.5
367 -7.5
367.5 -7.5
368 -7.5
368.5 -7.5
369 -7.5
369.5 -7.5
370 -7.5
370.5 -7.5
371 -7.5
371.5 -7.5
372 -7.5
372.5 -7.5
373 -7.5
373.5 -7.5
374 -7.5
374.5 -7.5
375 -7.5
375.5 -7.5
376 -7.5
376.5 -7.5
377 -7.5
377.5 -7.5
378 -7.5
378.5 -7.5
379 -7.5
379.5 -7.5
380 -7.5
380.5 -7.5
381 -7.5
381.5 -7.5
382 -7.5
382.5 -7.5
383 -7.5
383.5 -7.5
384 -7.5
384.5 -7.5
385 -7.5
385.5 -7.5
386 -7.5
386.5 -7.5
387 -7.5
387.5 -7.5
388 -7.5
388.5 -7.5
389 -7.5
389.5 -7.5
390 -7.5
390.5 -7.5
391 -7.5
391.5 -7.5
392 -7.5
392.5 -7.5
393 -7.5
393.5 -7.5
394 -7.5
394.5 -7.5
395 -7.5
395.5 -7.5
396 -7.5
396.5 -7.5
397 -7.5
397.5 -7.5
398 -7.5
398.5 -7.5
399 -7.5
399.5 -7.5
400 -7.5
400.5 -7.5
401 -7.5
401.5 -7.5
402 -7.5
402.5 -7.5
403 -7.5
403.5 -7.5
404 -7.5
404.5 -7.5
405 -7.5
405.5 -7.5
406 -7.5
406.5 -7.5
407 -7.5
407.5 -7.5
408 -7.5
408.5 -7.5
409 -7.5
409.5 -7.5
410 -7.5
410.5 -7.5
411 -7.5
411.5 -7.5
412 -7.5
412.5 -7.5
413 -7.5
413.5 -7.5
414 -7.5
414.5 -7.5
415 -7.5
415.5 -7.5
416 -7.5
416.5 -7.5
417 -7.5
417.5 -7.5
418 -7.5
418.5 -7.5
419 -7.5
419.5 -7.5
420 -7.5
420.5 -7.5
421 -7.5
421.5 -7.5
422 -7.5
422.5 -7.5
423 -7.5
423.5 -7.5
424 -7.5
424.5 -7.5
425 -7.5
425.5 -7.5
426 -7.5
426.5 -7.5
427 -7.5
427.5 -7.5
428 -7.5
428.5 -7.5
429 -7.5
429.5 -7.5
430 -7.5
430.5 -7.5
431 -7.5
431.5 -7.5
432 -7.5
432.5 -7.5
433 -7.5
433.5 -7.5
434 -7.5
434.5 -7.5
435 -7.5
435.5 -7.5
436 -7.5
436.5 -7.5
437 -7.5
437.5 -7.5
438 -7.5
438.5 -7.5
439 -7.5
439.5 -7.5
440 -7.5
440.5 -7.5
441 -7.5
441.5 -7.5
442 -7.5
442.5 -7.5
443 -7.5
443.5 -7.5
444 -7.5
444.5 -7.5
445 -7.5
445.5 -7.5
446 -7.5
446.5 -7.5
447 -7.5
447.5 -7.5
448 -7.5
448.5 -7.5
449 -7.5
449.5 -7.5
450 -7.5
450.5 -7.5
451 -7.5
451.5 -7.5
452 -7.5
452.5 -7.5
453 -7.5
453.5 -7.5
454 -7.5
454.5 -7.5
455 -7.5
455.5 -7.5
456 -7.5
456.5 -7.5
457 -7.5
457.5 -7.5
458 -7.5
458.5 -7.5
459 -7.5
459.5 -7.5
460 -7.5
460.5 -7.5
461 -7.5
461.5 -7.5
462 -7.5
462.5 -7.5
463 -7.5
463.5 -7.5
464 -7.5
464.5 -7.5
465 -7.5
465.5 -7.5
466 -7.5
466.5 -7.5
467 -7.5
467.5 -7.5
468 -7.5
468.5 -7.5
469 -7.5
469.5 -7.5
470 -7.5
470.5 -7.5
471 -7.5
471.5 -7.5
472 -7.5
472.5 -7.5
473 -7.5
473.5 -7.5
474 -7.5
474.5 -7.5
475 -7.5
475.5 -7.5
476 -7.5
476.5 -7.5
477 -7.5
477.5 -7.5
478 -7.5
478.5 -7.5
479 -7.5
479.5 -7.5
480 -7.5
480.5 -7.5
481 -7.5
481.5 -7.5
482 -7.5
482.5 -7.5
483 -7.5
483.5 -7.5
484 -7.5
484.5 -7.5
485 -7.5
485.5 -7.5
486 -7.5
486.5 -7.5
487 -7.5
487.5 -7.5
488 -7.5
488.5 -7.5
489 -7.5
489.5 -7.5
490 -7.5
490.5 -7.5
491 -7.5
491.5 -7.5
492 -7.5
492.5 -7.5
493 -7.5
493.5 -7.5
494 -7.5
494.5 -7.5
495 -7.5
495.5 -7.5
496 -7.5
496.5 -7.5
497 -7.5
497.5 -7.5
498 -7.5
498.5 -7.5
499 -7.5
499.5 -7.5
500 -7.5
500.5 -7.5
501 -7.5
501.5 -7.5
502 -7.5
502.5 -7.5
503 -7.5
503.5 -7.5
504 -7.5
504.5 -7.5
505 -7.5
505.5 -7.5
506 -7.5
506.5 -7.5
507 -7.5
507.5 -7.5
508 -7.5
508.5 -7.5
509 -7.5
509.5 -7.5
510 -7.5
510.5 -7.5
511 -7.5
511.5 -7.5
512 -7.5
512.5 -7.5
513 -7.5
513.5 -7.5
514 -7.5
514.5 -7.5
515 -7.5
515.5 -7.5
516 -7.5
516.5 -7.5
517 -7.5
517.5 -7.5
518 -7.5
518.5 -7.5
519 -7.5
519.5 -7.5
520 -7.5
520.5 -7.5
521 -7.5
521.5 -7.5
522 -7.5
522.5 -7.5
523 -7.5
523.5 -7.5
524 -7.5
524.5 -7.5
525 -7.5
525.5 -7.5
526 -7.5
526.5 -7.5
527 -7.5
527.5 -7.5
528 -7.5
528.5 -7.5
529 -7.5
529.5 -7.5
530 -7.5
530.5 -7.5
531 -7.5
531.5 -7.5
532 -7.5
532.5 -7.5
533 -7.5
533.5 -7.5
534 -7.5
534.5 -7.5
535 -7.5
535.5 -7.5
536 -7.5
536.5 -7.5
537 -7.5
537.5 -7.5
538 -7.5
538.5 -7.5
539 -7.5
539.5 -7.5
540 -7.5
540.5 -7.5
541 -7.5
541.5 -7.5
542 -7.5
542.5 -7.5
543 -7.5
543.5 -7.5
544 -7.5
544.5 -7.5
545 -7.5
545.5 -7.5
546 -7.5
546.5 -7.5
547 -7.5
547.5 -7.5
548 -7.5
548.5 -7.5
549 -7.5
549.5 -7.5
550 -7.5
550.5 -7.5
551 -7.5
551.5 -7.5
552 -7.5
552.5 -7.5
553 -7.5
553.5 -7.5
554 -7.5
554.5 -7.5
555 -7.5
555.5 -7.5
556 -7.5
556.5 -7.5
557 -7.5
557.5 -7.5
558 -7.5
558.5 -7.5
559 -7.5
559.5 -7.5
560 -7.5
560.5 -7.5
561 -7.5
561.5 -7.5
562 -7.5
562.5 -7.5
563 -7.5
563.5 -7.5
564 -7.5
564.5 -7.5
565 -7.5
565.5 -7.5
566 -7.5
566.5 -7.5
567 -7.5
567.5 -7.5
568 -7.5
568.5 -7.5
569 -7.5
569.5 -7.5
570 -7.5
570.5 -7.5
571 -7.5
571.5 -7.5
572 -7.5
572.5 -7.5
573 -7.5
573.5 -7.5
574 -7.5
574.5 -7.5
575 -7.5
575.5 -7.5
576 -7.5
576.5 -7.5
577 -7.5
577.5 -7.5
578 -7.5
578.5 -7.5
579 -7.5
579.5 -7.5
580 -7.5
580.5 -7.5
581 -7.5
581.5 -7.5
582 -7.5
582.5 -7.5
583 -7.5
583.5 -7.5
584 -7.5
584.5 -7.5
585 -7.5
585.5 -7.5
586 -7.5
586.5 -7.5
587 -7.5
587.5 -7.5
588 -7.5
588.5 -7.5
589 -7.5
589.5 -7.5
590 -7.5
590.5 -7.5
591 -7.5
591.5 -7.5
592 -7.5
592.5 -7.5
593 -7.5
593.5 -7.5
594 -7.5
594.5 -7.5
595 -7.5
595.5 -7.5
596 -7.5
596.5 -7.5
597 -7.5
597.5 -7.5
598 -7.5
598.5 -7.5
599 -7.5
599.5 -7.5
600 -7.5
600.5 -7.5
601 -7.5
601.5 -7.5
602 -7.5
602.5 -7.5
603 -7.5
603.5 -7.5
604 -7.5
604.5 -7.5
605 -7.5
605.5 -7.5
606 -7.5
606.5 -7.5
607 -7.5
607.5 -7.5
608 -7.5
608.5 -7.5
609 -7.5
609.5 -7.5
610 -7.5
610.5 -7.5
611 -7.5
611.5 -7.5
612 -7.5
612.5 -7.5
613 -7.5
613.5 -7.5
614 -7.5
614.5 -7.5
615 -7.5
615.5 -7.5
616 -7.5
616.5 -7.5
617 -7.5
617.5 -7.5
618 -7.5
618.5 -7.5
619 -7.5
619.5 -7.5
620 -7.5
620.5 -7.5
621 -7.5
621.5 -7.5
622 -7.5
622.5 -7.5
623 -7.5
623.5 -7.5
624 -7.5
624.5 -7.5
625 -7.5
625.5 -7.5
626 -7.5
626.5 -7.5
627 -7.5
627.5 -7.5
628 -7.5
628.5 -7.5
629 -7.5
629.5 -7.5
630 -7.5
630.5 -7.5
631 -7.5
631.5 -7.5
632 -7.5
632.5 -7.5
633 -7.5
633.5 -7.5
634 -7.5
634.5 -7.5
635 -7.5
635.5 -7.5
636 -7.5
636.5 -7.5
637 -7.5
637.5 -7.5
638 -7.5
638.5 -7.5
639 -7.5
639.5 -7.5
640 -7.5
640.5 -7.5
641 -7.5
641.5 -7.5
642 -7.5
642.5 -7.5
643 -7.5
643.5 -7.5
644 -7.5
644.5 -7.5
645 -7.5
645.5 -7.5
646 -7.5
646.5 -7.5
647 -7.5
647.5 -7.5
648 -7.5
648.5 -7.5
649 -7.5
649.5 -7.5
650 -7.5
650.5 -7.5
651 -7.5
651.5 -7.5
652 -7.5
652.5 -7.5
653 -7.5
653.5 -7.5
654 -7.5
654.5 -7.5
655 -7.5
655.5 -7.5
656 -7.5
656.5 -7.5
657 -7.5
657.5 -7.5
658 -7.5
658.5 -7.5
659 -7.5
659.5 -7.5
660 -7.5
660.5 -7.5
661 -7.5
661.5 -7.5
662 -7.5
662.5 -7.5
663 -7.5
663.5 -7.5
664 -7.5
664.5 -7.5
665 -7.5
665.5 -7.5
666 -7.5
666.5 -7.5
667 -7.5
667.5 -7.5
668 -7.5
668.5 -7.5
669 -7.5
669.5 -7.5
670 -7.5
670.5 -7.5
671 -7.5
671.5 -7.5
672 -7.5
672.5 -7.5
673 -7.5
673.5 -7.5
674 -7.5
674.5 -7.5
675 -7.5
675.5 -7.5
676 -7.5
676.5 -7.5
677 -7.5
677.5 -7.5
678 -7.5
678.5 -7.5
679 -7.5
679.5 -7.5
680 -7.5
680.5 -7.5
681 -7.5
681.5 -7.5
682 -7.5
682.5 -7.5
683 -7.5
683.5 -7.5
684 -7.5
684.5 -7.5
685 -7.5
685.5 -7.5
686 -7.5
686.5 -7.5
687 -7.5
687.5 -7.5
688 -7.5
688.5 -7.5
689 -7.5
689.5 -7.5
690 -7.5
690.5 -7.5
691 -7.5
691.5 -7.5
692 -7.5
692.5 -7.5
693 -7.5
693.5 -7.5
694 -7.5
694.5 -7.5
695 -7.5
695.5 -7.5
696 -7.5
696.5 -7.5
697 -7.5
697.5 -7.5
698 -7.5
698.5 -7.5
699 -7.5
699.5 -7.5
700 -7.5
700.5 -7.5
701 -7.5
701.5 -7.5
702 -7.5
702.5 -7.5
703 -7.5
703.5 -7.5
704 -7.5
704.5 -7.5
705 -7.5
705.5 -7.5
706 -7.5
706.5 -7.5
707 -7.5
707.5 -7.5
708 -7.5
708.5 -7.5
709 -7.5
709.5 -7.5
710 -7.5
710.5 -7.5
711 -7.5
711.5 -7.5
712 -7.5
712.5 -7.5
713 -7.5
713.5 -7.5
714 -7.5
714.5 -7.5
715 -7.5
715.5 -7.5
716 -7.5
716.5 -7.5
717 -7.5
717.5 -7.5
718 -7.5
718.5 -7.5
719 -7.5
719.5 -7.5
720 -7.5
720.5 -7.5
721 -7.5
721.5 -7.5
722 -7.5
722.5 -7.5
723 -7.5
723.5 -7.5
724 -7.5
724.5 -7.5
725 -7.5
725.5 -7.5
726 -7.5
726.5 -7.5
727 -7.5
727.5 -7.5
728 -7.5
728.5 -7.5
729 -7.5
729.5 -7.5
730 -7.5
730.5 -7.5
731 -7.5
731.5 -7.5
732 -7.5
732.5 -7.5
733 -7.5
733.5 -7.5
734 -7.5
734.5 -7.5
735 -7.5
735.5 -7.5
736 -7.5
736.5 -7.5
737 -7.5
737.5 -7.5
738 -7.5
738.5 -7.5
739 -7.5
739.5 -7.5
740 -7.5
740.5 -7.5
741 -7.5
741.5 -7.5
742 -7.5
742.5 -7.5
743 -7.5
743.5 -7.5
744 -7.5
744.5 -7.5
745 -7.5
745.5 -7.5
746 -7.5
746.5 -7.5
747 -7.5
747.5 -7.5
748 -7.5
748.5 -7.5
749 -7.5
749.5 -7.5
750 -7.5
750.5 -7.5
751 -7.5
751.5 -7.5
752 -7.5
752.5 -7.5
753 -7.5
753.5 -7.5
754 -7.5
754.5 -7.5
755 -7.5
755.5 -7.5
756 -7.5
756.5 -7.5
757 -7.5
757.5 -7.5
758 -7.5
758.5 -7.5
759 -7.5
759.5 -7.5
760 -7.5
760.5 -7.5
761 -7.5
761.5 -7.5
762 -7.5
762.5 -7.5
763 -7.5
763.5 -7.5
764 -7.5
764.5 -7.5
765 -7.5
765.5 -7.5
766 -7.5
766.5 -7.5
767 -7.5
767.5 -7.5
768 -7.5
768.5 -7.5
769 -7.5
769.5 -7.5
770 -7.5
770.5 -7.5
771 -7.5
771.5 -7.5
772 -7.5
772.5 -7.5
773 -7.5
773.5 -7.5
774 -7.5
774.5 -7.5
775 -7.5
775.5 -7.5
776 -7.5
776.5 -7.5
777 -7.5
777.5 -7.5
778 -7.5
778.5 -7.5
779 -7.5
779.5 -7.5
780 -7.5
780.5 -7.5
781 -7.5
781.5 -7.5
782 -7.5
782.5 -7.5
783 -7.5
783.5 -7.5
784 -7.5
784.5 -7.5
785 -7.5
785.5 -7.5
786 -7.5
786.5 -7.5
787 -7.5
787.5 -7.5
788 -7.5
788.5 -7.5
789 -7.5
789.5 -7.5
790 -7.5
790.5 -7.5
791 -7.5
791.5 -7.5
792 -7.5
792.5 -7.5
793 -7.5
793.5 -7.5
794 -7.5
794.5 -7.5
795 -7.5
795.5 -7.5
796 -7.5
796.5 -7.5
797 -7.5
797.5 -7.5
798 -7.5
798.5 -7.5
799 -7.5
799.5 -7.5
800 -7.5
800.5 -7.5
801 -7.5
801.5 -7.5
802 -7.5
802.5 -7.5
803 -7.5
803.5 -7.5
804 -7.5
804.5 -7.5
805 -7.5
805.5 -7.5
806 -7.5
806.5 -7.5
807 -7.5
807.5 -7.5
808 -7.5
808.5 -7.5
809 -7.5
809.5 -7.5
810 -7.5
810.5 -7.5
811 -7.5
811.5 -7.5
812 -7.5
812.5 -7.5
813 -7.5
813.5 -7.5
814 -7.5
814.5 -7.5
815 -7.5
815.5 -7.5
816 -7.5
816.5 -7.5
817 -7.5
817.5 -7.5
818 -7.5
818.5 -7.5
819 -7.5
819.5 -7.5
820 -7.5
820.5 -7.5
821 -7.5
821.5 -7.5
822 -7.5
822.5 -7.5
823 -7.5
823.5 -7.5
824 -7.5
824.5 -7.5
825 -7.5
825.5 -7.5
826 -7.5
826.5 -7.5
827 -7.5
827.5 -7.5
828 -7.5
828.5 -7.5
829 -7.5
829.5 -7.5
830 -7.5
830.5 -7.5
831 -7.5
831.5 -7.5
832 -7.5
832.5 -7.5
833 -7.5
833.5 -7.5
834 -7.5
834.5 -7.5
835 -7.5
835.5 -7.5
836 -7.5
836.5 -7.5
837 -7.5
837.5 -7.5
838 -7.5
838.5 -7.5
839 -7.5
839.5 -7.5
840 -7.5
840.5 -7.5
841 -7.5
841.5 -7.5
842 -7.5
842.5 -7.5
843 -7.5
843.5 -7.5
844 -7.5
844.5 -7.5
845 -7.5
845.5 -7.5
846 -7.5
846.5 -7.5
847 -7.5
847.5 -7.5
848 -7.5
848.5 -7.5
849 -7.5
849.5 -7.5
850 -7.5
850.5 -7.5
851 -7.5
851.5 -7.5
852 -7.5
852.5 -7.5
853 -7.5
853.5 -7.5
854 -7.5
854.5 -7.5
855 -7.5
855.5 -7.5
856 -7.5
856.5 -7.5
857 -7.5
857.5 -7.5
858 -7.5
858.5 -7.5
859 -7.5
859.5 -7.5
860 -7.5
860.5 -7.5
861 -7.5
861.5 -7.5
862 -7.5
862.5 -7.5
863 -7.5
863.5 -7.5
864 -7.5
864.5 -7.5
865 -7.5
865.5 -7.5
866 -7.5
866.5 -7.5
867 -7.5
867.5 -7.5
868 -7.5
868.5 -7.5
869 -7.5
869.5 -7.5
870 -7.5
870.5 -7.5
871 -7.5
871.5 -7.5
872 -7.5
872.5 -7.5
873 -7.5
873.5 -7.5
874 -7.5
874.5 -7.5
875 -7.5
875.5 -7.5
876 -7.5
876.5 -7.5
877 -7.5
877.5 -7.5
878 -7.5
878.5 -7.5
879 -7.5
879.5 -7.5
880 -7.5
880.5 -7.5
881 -7.5
881.5 -7.5
882 -7.5
882.5 -7.5
883 -7.5
883.5 -7.5
884 -7.5
884.5 -7.5
885 -7.5
885.5 -7.5
886 -7.5
886.5 -7.5
887 -7.5
887.5 -7.5
888 -7.5
888.5 -7.5
889 -7.5
889.5 -7.5
890 -7.5
890.5 -7.5
891 -7.5
891.5 -7.5
892 -7.5
892.5 -7.5
893 -7.5
893.5 -7.5
894 -7.5
894.5 -7.5
895 -7.5
895.5 -7.5
896 -7.5
896.5 -7.5
897 -7.5
897.5 -7.5
898 -7.5
898.5 -7.5
899 -7.5
899.5 -7.5
900 -7.5
900.5 -7.5
901 -7.5
901.5 -7.5
902 -7.5
902.5 -7.5
903 -7.5
903.5 -7.5
904 -7.5
904.5 -7.5
905 -7.5
905.5 -7.5
906 -7.5
906.5 -7.5
907 -7.5
907.5 -7.5
908 -7.5
908.5 -7.5
909 -7.5
909.5 -7.5
910 -7.5
910.5 -7.5
911 -7.5
911.5 -7.5
912 -7.5
912.5 -7.5
913 -7.5
913.5 -7.5
914 -7.5
914.5 -7.5
915 -7.5
915.5 -7.5
916 -7.5
916.5 -7.5
917 -7.5
917.5 -7.5
918 -7.5
918.5 -7.5
919 -7.5
919.5 -7.5
920 -7.5
920.5 -7.5
921 -7.5
921.5 -7.5
922 -7.5
922.5 -7.5
923 -7.5
923.5 -7.5
924 -7.5
924.5 -7.5
925 -7.5
925.5 -7.5
926 -7.5
926.5 -7.5
927 -7.5
927.5 -7.5
928 -7.5
928.5 -7.5
929 -7.5
929.5 -7.5
930 -7.5
930.5 -7.5
931 -7.5
931.5 -7.5
932 -7.5
932.5 -7.5
933 -7.5
933.5 -7.5
934 -7.5
934.5 -7.5
935 -7.5
935.5 -7.5
936 -7.5
936.5 -7.5
937 -7.5
937.5 -7.5
938 -7.5
938.5 -7.5
939 -7.5
939.5 -7.5
940 -7.5
940.5 -7.5
941 -7.5
941.5 -7.5
942 -7.5
942.5 -7.5
943 -7.5
943.5 -7.5
944 -7.5
944.5 -7.5
945 -7.5
945.5 -7.5
946 -7.5
946.5 -7.5
947 -7.5
947.5 -7.5
948 -7.5
948.5 -7.5
949 -7.5
949.5 -7.5
950 -7.5
950.5 -7.5
951 -7.5
951.5 -7.5
952 -7.5
952.5 -7.5
953 -7.5
953.5 -7.5
954 -7.5
954.5 -7.5
955 -7.5
955.5 -7.5
956 -7.5
956.5 -7.5
957 -7.5
957.5 -7.5
958 -7.5
958.5 -7.5
959 -7.5
959.5 -7.5
960 -7.5
960.5 -7.5
961 -7.5
961.5 -7.5
962 -7.5
962.5 -7.5
963 -7.5
963.5 -7.5
964 -7.5
964.5 -7.5
965 -7.5
965.5 -7.5
966 -7.5
966.5 -7.5
967 -7.5
967.5 -7.5
968 -7.5
968.5 -7.5
969 -7.5
969.5 -7.5
970 -7.5
970.5 -7.5
971 -7.5
971.5 -7.5
972 -7.5
972.5 -7.5
973 -7.5
973.5 -7.5
974 -7.5
974.5 -7.5
975 -7.5
975.5 -7.5
976 -7.5
976.5 -7.5
977 -7.5
977.5 -7.5
978 -7.5
978.5 -7.5
979 -7.5
979.5 -7.5
980 -7.5
980.5 -7.5
981 -7.5
981.5 -7.5
982 -7.5
982.5 -7.5
983 -7.5
983.5 -7.5
984 -7.5
984.5 -7.5
985 -7.5
985.5 -7.5
986 -7.5
986.5 -7.5
987 -7.5
987.5 -7.5
988 -7.5
988.5 -7.5
989 -7.5
989.5 -7.5
990 -7.5
990.5 -7.5
991 -7.5
991.5 -7.5
992 -7.5
992.5 -7.5
993 -7.5
993.5 -7.5
994 -7.5
994.5 -7.5
995 -7.5
995.5 -7.5
996 -7.5
996.5 -7.5
997 -7.5
997.5 -7.5
998 -7.5
998.5 -7.5
999 -7.5
999.5 -7.5
1000 -7.5
1000.5 -7.5
1001 -7.5
1001.5 -7.5
1002 -7.5
1002.5 -7.5
1003 -7.5
1003.5 -7.5
1004 -7.5
1004.5 -7.5
1005 -7.5
1005.5 -7.5
1006 -7.5
1006.5 -7.5
1007 -7.5
1007.5 -7.5
1008 -7.5
1008.5 -7.5
1009 -7.5
1009.5 -7.5
1010 -7.5
1010.5 -7.5
1011 -7.5
1011.5 -7.5
1012 -7.5
1012.5 -7.5
1013 -7.5
1013.5 -7.5
1014 -7.5
1014.5 -7.5
1015 -7.5
1015.5 -7.5
1016 -7.5
1016.5 -7.5
1017 -7.5
1017.5 -7.5
1018 -7.5
1018.5 -7.5
1019 -7.5
1019.5 -7.5
1020 -7.5
1020.5 -7.5
1021 -7.5
1021.5 -7.5
1022 -7.5
1022.5 -7.5
1023 -7.5
1023.5 -7.5
1024 -7.5
1024.5 -7.5
1025 -7.5
1025.5 -7.5
1026 -7.5
1026.5 -7.5
1027 -7.5
1027.5 -7.5
1028 -7.5
1028.5 -7.5
1029 -7.5
1029.5 -7.5
1030 -7.5
1030.5 -7.5
1031 -7.5
1031.5 -7.5
1032 -7.5
1032.5 -7.5
1033 -7.5
1033.5 -7.5
1034 -7.5
1034.5 -7.5
1035 -7.5
1035.5 -7.5
1036 -7.5
1036.5 -7.5
1037 -7.5
1037.5 -7.5
1038 -7.5
1038.5 -7.5
1039 -7.5
1039.5 -7.5
1040 -7.5
1040.5 -7.5
1041 -7.5
1041.5 -7.5
1042 -7.5
1042.5 -7.5
1043 -7.5
1043.5 -7.5
1044 -7.5
1044.5 -7.5
1045 -7.5
1045.5 -7.5
1046 -7.5
1046.5 -7.5
1047 -7.5
1047.5 -7.5
1048 -7.5
1048.5 -7.5
1049 -7.5
1049.5 -7.5
1050 -7.5
1050.5 -7.5
1051 -7.5
1051.5 -7.5
1052 -7.5
1052.5 -7.5
1053 -7.5
1053.5 -7.5
1054 -7.5
1054.5 -7.5
1055 -7.5
1055.5 -7.5
1056 -7.5
1056.5 -7.5
1057 -7.5
1057.5 -7.5
1058 -7.5
1058.5 -7.5
1059 -7.5
1059.5 -7.5
1060 -7.5
1060.5 -7.5
1061 -7.5
1061.5 -7.5
1062 -7.5
1062.5 -7.5
1063 -7.5
1063.5 -7.5
1064 -7.5
1064.5 -7.5
1065 -7.5
1065.5 -7.5
1066 -7.5
1066.5 -7.5
1067 -7.5
1067.5 -7.5
1068 -7.5
1068.5 -7.5
1069 -7.5
1069.5 -7.5
1070 -7.5
1070.5 -7.5
1071 -7.5
1071.5 -7.5
1072 -7.5
1072.5 -7.5
1073 -7.5
1073.5 -7.5
1074 -7.5
1074.5 -7.5
1075 -7.5
1075.5 -7.5
1076 -7.5
1076.5 -7.5
1077 -7.5
1077.5 -7.5
1078 -7.5
1078.5 -7.5
1079 -7.5
1079.5 -7.5
1080 -7.5
1080.5 -7.5
1081 -7.5
1081.5 -7.5
1082 -7.5
1082.5 -7.5
1083 -7.5
1083.5 -7.5
1084 -7.5
1084.5 -7.5
1085 -7.5
1085.5 -7.5
1086 -7.5
1086.5 -7.5
1087 -7.5
1087.5 -7.5
1088 -7.5
1088.5 -7.5
1089 -7.5
1089.5 -7.5
1090 -7.5
1090.5 -7.5
1091 -7.5
1091.5 -7.5
1092 -7.5
1092.5 -7.5
1093 -7.5
1093.5 -7.5
1094 -7.5
1094.5 -7.5
1095 -7.5
1095.5 -7.5
1096 -7.5
1096.5 -7.5
1097 -7.5
1097.5 -7.5
1098 -7.5
1098.5 -7.5
1099 -7.5
1099.5 -7.5
1100 -7.5
1100.5 -7.5
1101 -7.5
1101.5 -7.5
1102 -7.5
1102.5 -7.5
1103 -7.5
1103.5 -7.5
1104 -7.5
1104.5 -7.5
1105 -7.5
1105.5 -7.5
1106 -7.5
1106.5 -7.5
1107 -7.5
1107.5 -7.5
1108 -7.5
1108.5 -7.5
1109 -7.5
1109.5 -7.5
1110 -7.5
1110.5 -7.5
1111 -7.5
1111.5 -7.5
1112 -7.5
1112.5 -7.5
1113 -7.5
1113.5 -7.5
1114 -7.5
1114.5 -7.5
1115 -7.5
1115.5 -7.5
1116 -7.5
1116.5 -7.5
1117 -7.5
1117.5 -7.5
1118 -7.5
1118.5 -7.5
1119 -7.5
1119.5 -7.5
1120 -7.5
1120.5 -7.5
1121 -7.5
1121.5 -7.5
1122 -7.5
1122.5 -7.5
1123 -7.5
1123.5 -7.5
1124 -7.5
1124.5 -7.5
1125 -7.5
1125.5 -7.5
1126 -7.5
1126.5 -7.5
1127 -7.5
1127.5 -7.5
1128 -7.5
1128.5 -7.5
1129 -7.5
1129.5 -7.5
1130 -7.5
1130.5 -7.5
1131 -7.5
1131.5 -7.5
1132 -7.5
1132.5 -7.5
1133 -7.5
1133.5 -7.5
1134 -7.5
1134.5 -7.5
1135 -7.5
1135.5 -7.5
1136 -7.5
1136.5 -7.5
1137 -7.5
1137.5 -7.5
1138 -7.5
1138.5 -7.5
1139 -7.5
1139.5 -7.5
1140 -7.5
1140.5 -7.5
1141 -7.5
1141.5 -7.5
1142 -7.5
1142.5 -7.5
1143 -7.5
1143.5 -7.5
1144 -7.5
1144.5 -7.5
1145 -7.5
1145.5 -7.5
1146 -7.5
1146.5 -7.5
1147 -7.5
1147.5 -7.5
1148 -7.5
1148.5 -7.5
1149 -7.5
1149.5 -7.5
1150 -7.5
1150.5 -7.5
1151 -7.5
1151.5 -7.5
1152 -7.5
1152.5 -7.5
1153 -7.5
1153.5 -7.5
1154 -7.5
1154.5 -7.5
1155 -7.5
1155.5 -7.5
1156 -7.5
1156.5 -7.5
1157 -7.5
1157.5 -7.5
1158 -7.5
1158.5 -7.5
1159 -7.5
1159.5 -7.5
1160 -7.5
1160.5 -7.5
1161 -7.5
1161.5 -7.5
1162 -7.5
1162.5 -7.5
1163 -7.5
1163.5 -7.5
1164 -7.5
1164.5 -7.5
1165 -7.5
1165.5 -7.5
1166 -7.5
1166.5 -7.5
1167 -7.5
1167.5 -7.5
1168 -7.5
1168.5 -7.5
1169 -7.5
1169.5 -7.5
1170 -7.5
1170.5 -7.5
1171 -7.5
1171.5 -7.5
1172 -7.5
1172.5 -7.5
1173 -7.5
1173.5 -7.5
1174 -7.5
1174.5 -7.5
1175 -7.5
1175.5 -7.5
1176 -7.5
1176.5 -7.5
1177 -7.5
1177.5 -7.5
1178 -7.5
1178.5 -7.5
1179 -7.5
1179.5 -7.5
1180 -7.5
1180.5 -7.5
1181 -7.5
1181.5 -7.5
1182 -7.5
1182.5 -7.5
1183 -7.5
1183.5 -7.5
1184 -7.5
1184.5 -7.5
1185 -7.5
1185.5 -7.5
1186 -7.5
1186.5 -7.5
1187 -7.5
1187.5 -7.5
1188 -7.5
1188.5 -7.5
1189 -7.5
1189.5 -7.5
1190 -7.5
1190.5 -7.5
1191 -7.5
1191.5 -7.5
1192 -7.5
1192.5 -7.5
1193 -7.5
1193.5 -7.5
1194 -7.5
1194.5 -7.5
1195 -7.5
1195.5 -7.5
1196 -7.5
1196.5 -7.5
1197 -7.5
1197.5 -7.5
1198 -7.5
1198.5 -7.5
1199 -7.5
1199.5 -7.5
1200 -7.5
1200.5 -7.5
1201 -7.5
1201.5 -7.5
1202 -7.5
1202.5 -7.5
1203 -7.5
1203.5 -7.5
1204 -7.5
1204.5 -7.5
1205 -7.5
1205.5 -7.5
1206 -7.5
1206.5 -7.5
1207 -7.5
1207.5 -7.5
1208 -7.5
1208.5 -7.5
1209 -7.5
1209.5 -7.5
1210 -7.5
1210.5 -7.5
1211 -7.5
1211.5 -7.5
1212 -7.5
1212.5 -7.5
1213 -7.5
1213.5 -7.5
1214 -7.5
1214.5 -7.5
1215 -7.5
1215.5 -7.5
1216 -7.5
1216.5 -7.5
1217 -7.5
1217.5 -7.5
1218 -7.5
1218.5 -7.5
1219 -7.5
1219.5 -7.5
1220 -7.5
1220.5 -7.5
1221 -7.5
1221.5 -7.5
1222 -7.5
1222.5 -7.5
1223 -7.5
1223.5 -7.5
1224 -7.5
1224.5 -7.5
1225 -7.5
1225.5 -7.5
1226 -7.5
1226.5 -7.5
1227 -7.5
1227.5 -7.5
1228 -7.5
1228.5 -7.5
1229 -7.5
1229.5 -7.5
1230 -7.5
1230.5 -7.5
1231 -7.5
1231.5 -7.5
1232 -7.5
1232.5 -7.5
1233 -7.5
1233.5 -7.5
1234 -7.5
1234.5 -7.5
1235 -7.5
1235.5 -7.5
1236 -7.5
1236.5 -7.5
1237 -7.5
1237.5 -7.5
1238 -7.5
1238.5 -7.5
1239 -7.5
1239.5 -7.5
1240 -7.5
1240.5 -7.5
1241 -7.5
1241.5 -7.5
1242 -7.5
1242.5 -7.5
1243 -7.5
1243.5 -7.5
1244 -7.5
1244.5 -7.5
1245 -7.5
1245.5 -7.5
1246 -7.5
1246.5 -7.5
1247 -7.5
1247.5 -7.5
1248 -7.5
1248.5 -7.5
1249 -7.5
1249.5 -7.5
1250 -7.5
1250.5 -7.5
1251 -7.5
1251.5 -7.5
1252 -7.5
1252.5 -7.5
1253 -7.5
1253.5 -7.5
1254 -7.5
1254.5 -7.5
1255 -7.5
1255.5 -7.5
1256 -7.5
1256.5 -7.5
1257 -7.5
1257.5 -7.5
1258 -7.5
1258.5 -7.5
1259 -7.5
1259.5 -7.5
1260 -7.5
1260.5 -7.5
1261 -7.5
1261.5 -7.5
1262 -7.5
1262.5 -7.5
1263 -7.5
1263.5 -7.5
1264 -7.5
1264.5 -7.5
1265 -7.5
1265.5 -7.5
1266 -7.5
1266.5 -7.5
1267 -7.5
1267.5 -7.5
1268 -7.5
1268.5 -7.5
1269 -7.5
1269.5 -7.5
1270 -7.5
1270.5 -7.5
1271 -7.5
1271.5 -7.5
1272 -7.5
1272.5 -7.5
1273 -7.5
1273.5 -7.5
1274 -7.5
1274.5 -7.5
1275 -7.5
1275.5 -7.5
1276 -7.5
1276.5 -7.5
1277 -7.5
1277.5 -7.5
1278 -7.5
1278.5 -7.5
1279 -7.5
1279.5 -7.5
1280 -7.5
1280.5 -7.5
1281 -7.5
1281.5 -7.5
1282 -7.5
1282.5 -7.5
1283 -7.5
1283.5 -7.5
1284 -7.5
1284.5 -7.5
1285 -7.5
1285.5 -7.5
1286 -7.5
1286.5 -7.5
1287 -7.5
1287.5 -7.5
1288 -7.5
1288.5 -7.5
1289 -7.5
1289.5 -7.5
1290 -7.5
1290.5 -7.5
1291 -7.5
1291.5 -7.5
1292 -7.5
1292.5 -7.5
1293 -7.5
1293.5 -7.5
1294 -7.5
1294.5 -7.5
1295 -7.5
1295.5 -7.5
1296 -7.5
1296.5 -7.5
1297 -7.5
1297.5 -7.5
1298 -7.5
1298.5 -7.5
1299 -7.5
1299.5 -7.5
1300 -7.5
1300.5 -7.5
1301 -7.5
1301.5 -7.5
1302 -7.5
1302.5 -7.5
1303 -7.5
1303.5 -7.5
1304 -7.5
1304.5 -7.5
1305 -7.5
1305.5 -7.5
1306 -7.5
1306.5 -7.5
1307 -7.5
1307.5 -7.5
1308 -7.5
1308.5 -7.5
1309 -7.5
1309.5 -7.5
1310 -7.5
1310.5 -7.5
1311 -7.5
1311.5 -7.5
1312 -7.5
1312.5 -7.5
1313 -7.5
1313.5 -7.5
1314 -7.5
1314.5 -7.5
1315 -7.5
1315.5 -7.5
1316 -7.5
1316.5 -7.5
1317 -7.5
1317.5 -7.5
1318 -7.5
1318.5 -7.5
1319 -7.5
1319.5 -7.5
1320 -7.5
1320.5 -7.5
1321 -7.5
1321.5 -7.5
1322 -7.5
1322.5 -7.5
1323 -7.5
1323.5 -7.5
1324 -7.5
1324.5 -7.5
1325 -7.5
1325.5 -7.5
1326 -7.5
1326.5 -7.5
1327 -7.5
1327.5 -7.5
1328 -7.5
1328.5 -7.5
1329 -7.5
1329.5 -7.5
1330 -7.5
1330.5 -7.5
1331 -7.5
1331.5 -7.5
1332 -7.5
1332.5 -7.5
1333 -7.5
1333.5 -7.5
1334 -7.5
1334.5 -7.5
1335 -7.5
1335.5 -7.5
1336 -7.5
1336.5 -7.5
1337 -7.5
1337.5 -7.5
1338 -7.5
1338.5 -7.5
1339 -7.5
1339.5 -7.5
1340 -7.5
1340.5 -7.5
1341 -7.5
1341.5 -7.5
1342 -7.5
1342.5 -7.5
1343 -7.5
1343.5 -7.5
1344 -7.5
1344.5 -7.5
1345 -7.5
1345.5 -7.5
1346 -7.5
1346.5 -7.5
1347 -7.5
1347.5 -7.5
1348 -7.5
1348.5 -7.5
1349 -7.5
1349.5 -7.5
1350 -7.5
1350.5 -7.5
1351 -7.5
1351.5 -7.5
1352 -7.5
1352.5 -7.5
1353 -7.5
1353.5 -7.5
1354 -7.5
1354.5 -7.5
1355 -7.5
1355.5 -7.5
1356 -7.5
1356.5 -7.5
1357 -7.5
1357.5 -7.5
1358 -7.5
1358.5 -7.5
1359 -7.5
1359.5 -7.5
1360 -7.5
1360.5 -7.5
1361 -7.5
1361.5 -7.5
1362 -7.5
1362.5 -7.5
1363 -7.5
1363.5 -7.5
1364 -7.5
1364.5 -7.5
1365 -7.5
1365.5 -7.5
1366 -7.5
1366.5 -7.5
1367 -7.5
1367.5 -7.5
1368 -7.5
1368.5 -7.5
1369 -7.5
1369.5 -7.5
1370 -7.5
1370.5 -7.5
1371 -7.5
1371.5 -7.5
1372 -7.5
1372.5 -7.5
1373 -7.5
1373.5 -7.5
1374 -7.5
1374.5 -7.5
1375 -7.5
1375.5 -7.5
1376 -7.5
1376.5 -7.5
1377 -7.5
1377.5 -7.5
1378 -7.5
1378.5 -7.5
1379 -7.5
1379.5 -7.5
1380 -7.5
1380.5 -7.5
1381 -7.5
1381.5 -7.5
1382 -7.5
1382.5 -7.5
1383 -7.5
1383.5 -7.5
1384 -7.5
1384.5 -7.5
1385 -7.5
1385.5 -7.5
1386 -7.5
1386.5 -7.5
1387 -7.5
1387.5 -7.5
1388 -7.5
1388.5 -7.5
1389 -7.5
1389.5 -7.5
1390 -7.5
1390.5 -7.5
1391 -7.5
1391.5 -7.5
1392 -7.5
1392.5 -7.5
1393 -7.5
1393.5 -7.5
1394 -7.5
1394.5 -7.5
1395 -7.5
1395.5 -7.5
1396 -7.5
1396.5 -7.5
1397 -7.5
1397.5 -7.5
1398 -7.5
1398.5 -7.5
1399 -7.5
1399.5 -7.5
1400 -7.5
1400.5 -7.5
1401 -7.5
1401.5 -7.5
1402 -7.5
1402.5 -7.5
1403 -7.5
1403.5 -7.5
1404 -7.5
1404.5 -7.5
1405 -7.5
1405.5 -7.5
1406 -7.5
1406.5 -7.5
1407 -7.5
1407.5 -7.5
1408 -7.5
1408.5 -7.5
1409 -7.5
1409.5 -7.5
1410 -7.5
1410.5 -7.5
1411 -7.5
1411.5 -7.5
1412 -7.5
1412.5 -7.5
1413 -7.5
1413.5 -7.5
1414 -7.5
1414.5 -7.5
1415 -7.5
1415.5 -7.5
1416 -7.5
1416.5 -7.5
1417 -7.5
1417.5 -7.5
1418 -7.5
1418.5 -7.5
1419 -7.5
1419.5 -7.5
1420 -7.5
1420.5 -7.5
1421 -7.5
1421.5 -7.5
1422 -7.5
1422.5 -7.5
1423 -7.5
1423.5 -7.5
1424 -7.5
1424.5 -7.5
1425 -7.5
1425.5 -7.5
1426 -7.5
1426.5 -7.5
1427 -7.5
1427.5 -7.5
1428 -7.5
1428.5 -7.5
1429 -7.5
1429.5 -7.5
1430 -7.5
1430.5 -7.5
1431 -7.5
1431.5 -7.5
1432 -7.5
1432.5 -7.5
1433 -7.5
1433.5 -7.5
1434 -7.5
1434.5 -7.5
1435 -7.5
1435.5 -7.5
1436 -7.5
1436.5 -7.5
1437 -7.5
1437.5 -7.5
1438 -7.5
1438.5 -7.5
1439 -7.5
1439.5 -7.5
1440 -7.5
1440.5 -7.5
1441 -7.5
1441.5 -7.5
1442 -7.5
1442.5 -7.5
1443 -7.5
1443.5 -7.5
1444 -7.5
1444.5 -7.5
1445 -7.5
1445.5 -7.5
1446 -7.5
1446.5 -7.5
1447 -7.5
1447.5 -7.5
1448 -7.5
1448.5 -7.5
1449 -7.5
1449.5 -7.5
1450 -7.5
1450.5 -7.5
1451 -7.5
1451.5 -7.5
1452 -7.5
1452.5 -7.5
1453 -7.5
1453.5 -7.5
1454 -7.5
1454.5 -7.5
1455 -7.5
1455.5 -7.5
1456 -7.5
1456.5 -7.5
1457 -7.5
1457.5 -7.5
1458 -7.5
1458.5 -7.5
1459 -7.5
1459.5 -7.5
1460 -7.5
1460.5 -7.5
1461 -7.5
1461.5 -7.5
1462 -7.5
1462.5 -7.5
1463 -7.5
1463.5 -7.5
1464 -7.5
1464.5 -7.5
1465 -7.5
1465.5 -7.5
1466 -7.5
1466.5 -7.5
1467 -7.5
1467.5 -7.5
1468 -7.5
1468.5 -7.5
1469 -7.5
1469.5 -7.5
1470 -7.5
1470.5 -7.5
1471 -7.5
1471.5 -7.5
1472 -7.5
1472.5 -7.5
1473 -7.5
1473.5 -7.5
1474 -7.5
1474.5 -7.5
1475 -7.5
1475.5 -7.5
1476 -7.5
1476.5 -7.5
1477 -7.5
1477.5 -7.5
1478 -7.5
1478.5 -7.5
1479 -7.5
1479.5 -7.5
1480 -7.5
1480.5 -7.5
1481 -7.5
1481.5 -7.5
1482 -7.5
1482.5 -7.5
1483 -7.5
1483.5 -7.5
1484 -7.5
1484.5 -7.5
1485 -7.5
1485.5 -7.5
1486 -7.5
1486.5 -7.5
1487 -7.5
1487.5 -7.5
1488 -7.5
1488.5 -7.5
1489 -7.5
1489.5 -7.5
1490 -7.5
1490.5 -7.5
1491 -7.5
1491.5 -7.5
1492 -7.5
1492.5 -7.5
1493 -7.5
1493.5 -7.5
1494 -7.5
1494.5 -7.5
1495 -7.5
1495.5 -7.5
1496 -7.5
1496.5 -7.5
1497 -7.5
1497.5 -7.5
1498 -7.5
1498.5 -7.5
1499 -7.5
1499.5 -7.5
1500 -7.5
1500.5 -7.5
1501 -7.5
1501.5 -7.5
1502 -7.5
1502.5 -7.5
1503 -7.5
1503.5 -7.5
1504 -7.5
1504.5 -7.5
1505 -7.5
1505.5 -7.5
1506 -7.5
1506.5 -7.5
1507 -7.5
1507.5 -7.5
1508 -7.5
1508.5 -7.5
1509 -7.5
1509.5 -7.5
1510 -7.5
1510.5 -7.5
1511 -7.5
1511.5 -7.5
1512 -7.5
1512.5 -7.5
1513 -7.5
1513.5 -7.5
1514 -7.5
1514.5 -7.5
1515 -7.5
1515.5 -7.5
1516 -7.5
1516.5 -7.5
1517 -7.5
1517.5 -7.5
1518 -7.5
1518.5 -7.5
1519 -7.5
1519.5 -7.5
1520 -7.5
1520.5 -7.5
1521 -7.5
1521.5 -7.5
1522 -7.5
1522.5 -7.5
1523 -7.5
1523.5 -7.5
1524 -7.5
1524.5 -7.5
1525 -7.5
1525.5 -7.5
1526 -7.5
1526.5 -7.5
1527 -7.5
1527.5 -7.5
1528 -7.5
1528.5 -7.5
1529 -7.5
1529.5 -7.5
};
\addplot [very thick, darkcyan0101189]
table {%
0 0
5.00047248801041 -0.00109693977441399
10.0036837707822 -0.00809623326890462
15.0120735958368 -0.0251497301931984
20.0277700542047 -0.0546853714934702
25.0526182127595 -0.0976435474769409
30.0882084144836 -0.153750536857446
35.1359038906736 -0.221806629821814
40.1968672107025 -0.299968478803368
45.2720851824375 -0.386009470082025
50.3623918974058 -0.477546786239069
55.468489702453 -0.572228416125475
60.5909679993713 -0.667877455412085
65.730319846873 -0.762594316639808
70.8869564164617 -0.854819945024556
76.0612194217883 -0.94336482832247
81.2533916914947 -1.02740960902561
86.4637060875006 -1.10648349951356
91.6923529951975 -1.18042665150244
96.9394866221029 -1.24934220964186
102.205230329169 -1.31354310401708
107.489681192594 -1.37349782396491
112.792913982825 -1.42977853818552
118.114984699698 -1.48301402026103
123.455933778128 -1.53384902152057
128.815789047291 -1.58291097508818
134.19456849359 -1.63078429924994
139.592282869544 -1.6779920677631
145.008938163206 -1.72498443665959
150.444537934117 -1.77213296004478
155.899085515089 -1.81972981998177
161.372586074243 -1.86799089728852
166.865048529242 -1.91706166401304
172.376487313665 -1.96702495304084
177.906923988211 -2.0179097861941
183.456388687387 -2.06970053896124
189.024921407745 -2.12234589796732
194.61257314024 -2.17576721268391
200.219406847376 -2.22986593668019
205.845498299515 -2.28452998031021
211.49093677292 -2.33963889055167
217.155825622467 -2.39506782771597
222.840282745691 -2.45069039286475
228.544440942484 -2.50638036430747
234.268448192276 -2.56201240385032
240.012467859229 -2.61746180147192
245.776678827444 -2.67260330463674
251.561275580944 -2.72730903609687
257.366468232863 -2.78144542459615
263.192482506473 -2.83486903279451
269.039559652905 -2.88742102428052
274.907956306461 -2.93891986775863
280.797944246867 -2.98915164452471
286.709810038612 -3.03785698846174
292.643854484892 -3.08471314345466
298.600391808171 -3.12930871417582
304.57974842016 -3.17110720871257
310.58226102869 -3.20939274998219
316.608273669963 -3.2431863350626
322.658132910398 -3.27111121961892
328.732179755364 -3.29116585944874
334.830735339612 -3.30032039996046
340.954074502756 -3.29376678150866
347.102377245176 -3.26353953208924
353.275656838039 -3.19652290376054
359.473732538203 -3.07397130677958
365.696386731737 -2.8765094312302
371.943625985944 -2.59155215230096
378.215803546716 -2.21599278539032
384.51360940674 -1.75516409409037
390.838010216268 -1.22075581519108
397.190178279511 -0.628697814885919
403.571423765759 0.00273034984721865
409.983135330635 0.654486355331543
416.426730238248 1.3080320458705
422.903613141776 1.946291575586
429.415141959421 2.55432587247818
435.962599382061 3.11975555366376
442.547169131149 3.63296780382836
449.169916850808 4.08714399882188
455.831776119145 4.47814486641921
462.533540337488 4.80428876174424
469.275861060652 5.06605633115423
476.059252783279 5.26575144032876
482.884103485295 5.40714399843058
489.750689583197 5.49511551098189
496.659193484217 5.53532323248904
503.609721808183 5.53389406131204
510.602322460037 5.49715513980323
517.636999130117 5.43140469414576
};
\addlegendentry{overtaker}
\addplot [semithick, darkcyan0101189, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
};
\addplot [semithick, darkcyan0101189, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
155.899085515089 -1.81972981998177
};
\addplot [semithick, darkcyan0101189, mark=square*, mark size=2, mark options={solid}, forget plot]
table {%
328.732179755364 -3.29116585944874
};
\addplot [semithick, darkcyan0101189, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}, forget plot]
table {%
517.636999130117 5.43140469414576
};
\addplot [very thick, darkgoldenrod1621730]
table {%
50.2385 0
55.2385 0
60.2385 0
65.2384999990211 -2.16092019727595e-05
70.2384999570336 -0.000556490564741644
75.2384993532377 -0.00289469924873424
80.2384956356416 -0.00887472263615439
85.238481799346 -0.0205282409697995
90.2384444363711 -0.0397608620829433
95.2383636016197 -0.0681104277452903
100.238215016902 -0.106591133718216
105.237974153509 -0.155618370962842
110.237621063647 -0.21500293041299
115.23714465167 -0.284000240574836
120.236545335867 -0.36139934184075
125.23583557176 -0.445636731795723
130.235038281316 -0.534921615383733
135.234183693676 -0.627361119883272
140.233305360342 -0.721076402064204
145.232436146 -0.81430304569186
150.231604857346 -0.905471533923429
155.230833928939 -0.993265746540766
160.230138314153 -1.07665928088092
165.229525493183 -1.15493087628923
170.228996346749 -1.22766132074446
175.228546566493 -1.29471494319359
180.228168272787 -1.356209179839
185.227851566852 -1.4124757941612
190.227585830772 -1.46401718320482
195.227360681998 -1.51146087665515
200.227166570061 -1.55551488600072
205.22699506186 -1.59692603924528
210.226838894619 -1.6364428939199
215.226691884867 -1.67478429027238
220.226548773236 -1.71261411574243
225.226405065736 -1.75052242595733
230.226256908954 -1.78901271748262
235.226101014832 -1.82849487407418
240.225934633531 -1.86928311183051
245.225755561775 -1.91159813033906
250.22556216913 -1.9555726202429
255.225353424651 -2.00125927273954
260.225128909792 -2.04864047667105
265.224888808699 -2.09763895830539
270.224633872574 -2.14812871102578
275.224365359715 -2.19994566696234
280.224084956462 -2.25289766636317
285.223794686477 -2.30677338057941
290.223496816502 -2.36134993603448
295.223193766372 -2.41639906430047
300.222888029907 -2.47169166001752
305.222582111758 -2.52700066605522
310.222278483623 -2.58210221968836
315.221979561789 -2.6367749770991
320.221687706761 -2.69079748245244
325.221405244937 -2.74394334954369
330.22113451177 -2.79597385971341
335.220877915481 -2.84662730865372
340.220638019705 -2.8956039953384
345.220417641511 -2.94254501309075
350.220219955905 -2.98700172940484
355.220048583867 -3.02839053753278
360.219907604288 -3.06592306936682
365.219801331494 -3.09849327860412
370.219733418183 -3.12448475391927
375.21970398374 -3.14142667563603
380.219700808 -3.14538675284264
385.219673944414 -3.13010583368891
390.219476704246 -3.08648087975714
395.218772413577 -3.00326204156095
400.216947301809 -2.86880578017671
405.213089909564 -2.67298312509898
410.206075133017 -2.40866556803335
415.194746564602 -2.07261898698004
420.178151877957 -1.66583672712027
425.155768671241 -1.19341776852717
430.127663439069 -0.664110817672418
435.094546803042 -0.0896350174389498
440.057714764599 0.516129524632713
445.018891091198 1.13800522561656
449.980004830353 1.76037272977976
454.942946452899 2.36796911082131
459.909345609234 2.94658983915847
464.880404467838 3.48366652707462
469.856806284309 3.96870321845284
474.838703103105 4.39356444093013
479.825772800989 4.752617808579
484.817326320835 5.04274208730751
489.812441737048 5.2632179113723
494.810102309264 5.41552257739939
};
\addlegendentry{blocker}
\addplot [semithick, darkgoldenrod1621730, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
50.2385 0
};
\addplot [semithick, darkgoldenrod1621730, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
200.227166570061 -1.55551488600072
};
\addplot [semithick, darkgoldenrod1621730, mark=square*, mark size=2, mark options={solid}, forget plot]
table {%
350.220219955905 -2.98700172940484
};
\addplot [semithick, darkgoldenrod1621730, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}, forget plot]
table {%
494.810102309264 5.41552257739939
};
\end{axis}

\end{tikzpicture}


==> figures/safety_layer_evaluation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figH,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={\(\displaystyle s_{\mathrm{d}}\)},
xmajorgrids,
xmin=35, xmax=145,
xtick style={color=black},
y grid style={darkgray176},
ylabel near ticks,
ylabel={rate in \si{\percent}},
ymajorgrids,
ymin=-5, ymax=105,
ytick distance=25,
ytick style={color=black}
]
\addplot [very thick, chocolate22711434, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
40 74.2160263061523
60 88.1533126831055
80 86.0627212524414
100 87.1080169677734
120 82.5783996582031
140 86.7595825195312
};
\addlegendentry{success w/o \ac{SL}}
\addplot [very thick, chocolate22711434, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
40 18.8153305053711
60 11.8466901779175
80 13.2404184341431
100 12.5435543060303
120 16.3763065338135
140 11.8466901779175
};
\addlegendentry{infeasibility w/o \ac{SL}}
\addplot [very thick, darkcyan0101189, mark=*, mark size=1.5, mark options={solid}]
table {%
40 91.9860610961914
60 98.2578430175781
80 98.954704284668
100 99.3031387329102
120 99.3031387329102
140 98.6062698364258
};
\addlegendentry{success w/ \ac{SL}}
\addplot [very thick, darkcyan0101189, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
40 0
60 0
80 0
100 0
120 0
140 0
};
\addlegendentry{infeasibility w/ \ac{SL}}
\end{axis}

\end{tikzpicture}


==> figures/scenario.tex <==
% s=n=0 is coordinate (0,0)

% Track Geometry
\def\trackwidth{0.25*\columnwidth}
\def\tracklength{0.86*\columnwidth}

% Track Interruption
% \def\interruptionposition{0.85*\tracklength}
% \def\interruptionwidth{0.3cm}

% Distance Dimension Lines to Track
\def\dimensiondistance{0.3cm}

% Vehicle Geometry
\def\vehiclewidth{0.2*\trackwidth}
\def\vehiclelength{0.4*\trackwidth}

% Overtaking Vehicle Position
\def\xovertaker{0.0}
\def\yovertaker{0.0}

% Blocking Vehicle Position
\def\xblocker{0.5*\tracklength}
\def\yblocker{-0.33*\trackwidth}

% Coordinate System Length
\def\cslength{0.35*\trackwidth}

\begin{figure}[t]
	\centering
	\begin{tikzpicture}
		
		% Reference Line
		\draw[dashed, thick] ({0},{0}) -- ({\tracklength},{0}) node[above, pos=0.8] {Reference line};
		
		% Upper Track Bound
		\draw[very thick] ({0},{\trackwidth/2}) -- ({\tracklength},{\trackwidth/2});
		
		% Lower Track Bound
		\draw[very thick] ({0},{-\trackwidth/2}) -- ({\tracklength},{-\trackwidth/2});
		
		% Dimensions of Track
		\draw[Triangle-Triangle] ({0}, {-\dimensiondistance-\trackwidth/2}) -- ({\tracklength},{-\trackwidth/2-\dimensiondistance}) node[midway,below] {\SI{1500}{\meter}};
		\draw[Triangle-Triangle] ({\tracklength+\dimensiondistance},{-\trackwidth/2}) -- ({\tracklength+\dimensiondistance},{\trackwidth/2}) node[midway,below,rotate=90] {\SI{15}{\meter}};
		
		% Overtaker
		\draw[draw=TUMBlack, fill=TUMBlue] ({\xovertaker-\vehiclelength/2},{\yovertaker-\vehiclewidth/2}) rectangle ++(\vehiclelength,\vehiclewidth);% node[below left, yshift=-0.3cm] {O};
		
		% Blocker
		\draw[draw=TUMBlack, fill=TUMAccGreen] ({\xblocker-\vehiclelength/2},{\yblocker-\vehiclewidth/2}) rectangle ++(\vehiclelength,\vehiclewidth);% node[right, yshift=-0.15cm] {B};
		
		% Frenet Frame
		\draw[-Triangle, very thick] ({0}, {0}) -- ({\cslength},{0}) node[above right, pos=0.65] {$s$};
		\draw[-Triangle, very thick] ({0}, {0}) -- ({0},{\cslength}) node[right, pos=0.9] {$n$};
		
		% Position of Blocker
		\draw[-] ({0}, {0}) -- ({0},{\yblocker*1.15});
		\draw[Triangle-Triangle] ({0}, {\yblocker}) -- ({\xblocker},{\yblocker}) node[above, pos=0.5, yshift=-0.1cm] {$s_\mathrm{b, init}$};
		\draw[Triangle-Triangle] ({\xblocker}, {0}) -- ({\xblocker},{\yblocker}) node[right, pos=0.5] {$n_\mathrm{b, init}$};
		
		
		% WITH INTERRUPTION %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Reference Line
		% \draw[thick, dashed] ({0},{0}) -- ({\interruptionposition-\interruptionwidth/2},{0});
		% \draw[thick, dashed] ({\interruptionposition+\interruptionwidth/2},{0}) -- ({\tracklength},{0});
		
		% Upper Track Bound
		% \draw[very thick] ({0},{\trackwidth/2}) -- ({\interruptionposition-\interruptionwidth/2},{\trackwidth/2});
		% \draw[very thick] ({\interruptionposition+\interruptionwidth/2},{\trackwidth/2}) -- ({\tracklength},{\trackwidth/2});
		
		% Lower Track Bound
		% \draw[very thick] ({0},{-\trackwidth/2}) -- ({\interruptionposition-\interruptionwidth/2},{-\trackwidth/2});
		% \draw[very thick] ({\interruptionposition+\interruptionwidth/2},{-\trackwidth/2}) -- ({\tracklength},{-\trackwidth/2});
		
		% Interruption Zig Zag Left
		% \draw[very thick, decorate, decoration=zigzag] ({\interruptionposition-\interruptionwidth/2},{\trackwidth/2+\interruptionwidth/3}) -- ({\interruptionposition-\interruptionwidth/2},{-\trackwidth/2-\interruptionwidth/3});
		
		% Interruption Zig Zag Right
		% \draw[very thick, decorate, decoration=zigzag] ({\interruptionposition+\interruptionwidth/2},{\trackwidth/2+\interruptionwidth/3}) -- ({\interruptionposition+\interruptionwidth/2},{-\trackwidth/2-\interruptionwidth/3});
		
	\end{tikzpicture}
	\caption{Initialization of the blocking scenario with the overtaking vehicle (blue) at position $(s_\mathrm{o, init} = \SI{0}{\meter}, n_\mathrm{o, init} = \SI{0}{\meter})$ and the blocking vehicle (green) at $(s_\mathrm{b, init}, n_\mathrm{b, init})$. The reference line of the considered straight race track (not to scale) is depicted as a dashed black line.}
	\label{fig:scenario}
\end{figure}

==> figures/step_responses.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figH,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) in \si{\second}},
xmajorgrids,
xmin=-0.995, xmax=20.895,
xtick style={color=black},
y grid style={darkgray176},
ylabel near ticks,
ylabel={\(\displaystyle n_{\mathrm{b}}\) in \si{\meter}},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
0.200000047683716 0
0.299999952316284 0.0136710405349731
0.399999976158142 0.0420644283294678
0.5 0.0828680992126465
0.600000023841858 0.133064866065979
0.700000047683716 0.189712285995483
0.799999952316284 0.250175952911377
1 0.37389862537384
1.10000002384186 0.433781147003174
1.20000004768372 0.49068820476532
1.29999995231628 0.543779611587524
1.39999997615814 0.592493295669556
1.5 0.636508703231812
1.60000002384186 0.675707817077637
1.70000004768372 0.710138440132141
1.79999995231628 0.739979386329651
1.89999997615814 0.765508413314819
2 0.787073850631714
2.09999990463257 0.805068492889404
2.20000004768372 0.81990909576416
2.29999995231628 0.832018136978149
2.40000009536743 0.841809034347534
2.5 0.849675178527832
2.59999990463257 0.855981707572937
2.70000004768372 0.861059904098511
2.79999995231628 0.865203380584717
2.90000009536743 0.868667125701904
3.09999990463257 0.874381542205811
3.59999990463257 0.887613773345947
3.79999995231628 0.893755674362183
4.09999990463257 0.904016852378845
4.90000009536743 0.932722926139832
5.09999990463257 0.939146995544434
5.30000019073486 0.945039391517639
5.5 0.950369119644165
5.69999980926514 0.955142021179199
6 0.961331605911255
6.30000019073486 0.966509461402893
6.59999990463257 0.970863461494446
7 0.975679636001587
7.40000009536743 0.979646921157837
7.90000009536743 0.98371684551239
8.39999961853027 0.987010836601257
9 0.990132331848145
9.60000038146973 0.992516040802002
10.3000001907349 0.994576215744019
11.1999998092651 0.996407628059387
12.3000001907349 0.997827410697937
13.8000001907349 0.998906850814819
15.8999996185303 0.999582052230835
19.7000007629395 0.999926567077637
19.8999996185303 0.999933004379272
};
\addlegendentry{$s_{\mathrm{d}}=40$}
\addplot [very thick, darkorange25512714]
table {%
0 0
0.200000047683716 0
0.299999952316284 0.00911509990692139
0.399999976158142 0.0280462503433228
0.5 0.0556669235229492
0.600000023841858 0.0904860496520996
0.700000047683716 0.130991339683533
0.799999952316284 0.175742626190186
0.899999976158142 0.223407506942749
1 0.272778153419495
1.20000004768372 0.372482776641846
1.29999995231628 0.421089053153992
1.39999997615814 0.46794319152832
1.5 0.512519955635071
1.60000002384186 0.554417848587036
1.70000004768372 0.593349575996399
1.79999995231628 0.629131436347961
1.89999997615814 0.661671876907349
2 0.690959453582764
2.09999990463257 0.717051386833191
2.20000004768372 0.740061283111572
2.29999995231628 0.760148406028748
2.40000009536743 0.777507424354553
2.5 0.792357921600342
2.59999990463257 0.804936647415161
2.70000004768372 0.815488338470459
2.79999995231628 0.824260711669922
2.90000009536743 0.831496596336365
3 0.837431073188782
3.09999990463257 0.842286229133606
3.20000004768372 0.846268653869629
3.29999995231628 0.849567413330078
3.5 0.854773283004761
3.79999995231628 0.861053586006165
4.09999990463257 0.867595195770264
4.30000019073486 0.872712969779968
4.5 0.87856125831604
4.69999980926514 0.88508403301239
5 0.89579701423645
5.69999980926514 0.921630501747131
6 0.931655287742615
6.19999980926514 0.937718749046326
6.40000009536743 0.943238496780396
6.59999990463257 0.948209524154663
6.90000009536743 0.954686641693115
7.19999980926514 0.960114240646362
7.5 0.964669585227966
7.80000019073486 0.968533754348755
8.19999980926514 0.972882747650146
8.69999980926514 0.977412462234497
9.30000019073486 0.981928825378418
9.89999961853027 0.985660791397095
10.5 0.988697528839111
11.1999998092651 0.991459488868713
12 0.993780374526978
12.8999996185303 0.995622873306274
14.1000003814697 0.997255802154541
15.6000003814697 0.998475790023804
17.7000007629395 0.999330639839172
19.8999996185303 0.999717116355896
};
\addlegendentry{$s_{\mathrm{d}}=60$}
\addplot [very thick, forestgreen4416044]
table {%
0 0
0.200000047683716 0
0.299999952316284 0.00683653354644775
0.399999976158142 0.0210355520248413
0.5 0.0419076681137085
0.600000023841858 0.0685298442840576
0.700000047683716 0.0999469757080078
0.799999952316284 0.135223865509033
0.899999976158142 0.173465728759766
1 0.213832139968872
1.10000002384186 0.255545735359192
1.29999995231628 0.340260624885559
1.39999997615814 0.382073163986206
1.5 0.422858715057373
1.60000002384186 0.462215185165405
1.70000004768372 0.499814510345459
1.79999995231628 0.535398960113525
1.89999997615814 0.568777561187744
2 0.599819779396057
2.09999990463257 0.628451108932495
2.20000004768372 0.654646515846252
2.29999995231628 0.678424596786499
2.40000009536743 0.699841737747192
2.5 0.718985557556152
2.59999990463257 0.735969662666321
2.70000004768372 0.750928163528442
2.79999995231628 0.764009952545166
2.90000009536743 0.775374889373779
3 0.7851881980896
3.09999990463257 0.793617963790894
3.20000004768372 0.800831079483032
3.29999995231628 0.806990146636963
3.40000009536743 0.812251567840576
3.5 0.816763401031494
3.59999990463257 0.820663690567017
3.79999995231628 0.827124357223511
4 0.832503318786621
4.5 0.845149874687195
4.69999980926514 0.850808143615723
4.90000009536743 0.857024192810059
5.19999980926514 0.86734676361084
5.5 0.878557205200195
6.19999980926514 0.90532112121582
6.5 0.915919065475464
6.80000019073486 0.925535440444946
7.09999990463257 0.934037923812866
7.40000009536743 0.941413879394531
7.69999980926514 0.947739601135254
8 0.953144550323486
8.30000019073486 0.957781553268433
8.69999980926514 0.963028192520142
9.10000038146973 0.967482089996338
9.60000038146973 0.972266793251038
10.1999998092651 0.977180004119873
10.8000001907349 0.981358289718628
11.3999996185303 0.984862565994263
12.1000003814697 0.98816180229187
12.8000001907349 0.990726828575134
13.6999998092651 0.993189811706543
14.6999998092651 0.995149612426758
16 0.996886730194092
17.6000003814697 0.998203039169312
19.7000007629395 0.999124526977539
19.8999996185303 0.999182462692261
};
\addlegendentry{$s_{\mathrm{d}}=80$}
\addplot [very thick, crimson2143940]
table {%
0 0
0.200000047683716 0
0.299999952316284 0.00546932220458984
0.399999976158142 0.0168287754058838
0.5 0.0336015224456787
0.600000023841858 0.0551429986953735
0.700000047683716 0.0807777643203735
0.799999952316284 0.109833598136902
0.899999976158142 0.141655802726746
1 0.17561674118042
1.10000002384186 0.211123466491699
1.20000004768372 0.247624039649963
1.5 0.358262777328491
1.60000002384186 0.394161224365234
1.70000004768372 0.42901599407196
1.79999995231628 0.462570786476135
1.89999997615814 0.494617342948914
2 0.524993300437927
2.09999990463257 0.553579330444336
2.20000004768372 0.580296039581299
2.29999995231628 0.60509991645813
2.40000009536743 0.627980470657349
2.5 0.648956298828125
2.59999990463257 0.668070554733276
2.70000004768372 0.685387969017029
2.79999995231628 0.700991272926331
2.90000009536743 0.714977025985718
3 0.727452754974365
3.09999990463257 0.738534212112427
3.20000004768372 0.748341679573059
3.29999995231628 0.756998300552368
3.40000009536743 0.76462733745575
3.5 0.771350145339966
3.59999990463257 0.777284622192383
3.70000004768372 0.782543540000916
3.79999995231628 0.787233829498291
4 0.795299530029297
4.19999980926514 0.80218243598938
4.59999990463257 0.814525127410889
4.90000009536743 0.823910593986511
5.19999980926514 0.834061503410339
5.5 0.845076560974121
5.90000009536743 0.860741853713989
6.5 0.884536504745483
6.80000019073486 0.895755767822266
7.09999990463257 0.906151533126831
7.40000009536743 0.915570497512817
7.69999980926514 0.923957347869873
8 0.93133556842804
8.30000019073486 0.937785863876343
8.60000038146973 0.943422079086304
8.89999961853027 0.948370575904846
9.30000019073486 0.95410943031311
9.69999980926514 0.95909309387207
10.1999998092651 0.964539170265198
10.8000001907349 0.970209121704102
11.3999996185303 0.975101351737976
12 0.97928512096405
12.6999998092651 0.983332276344299
13.3999996185303 0.986581444740295
14.1999998092651 0.989494800567627
15.1000003814697 0.991997838020325
16.2000007629395 0.994259357452393
17.5 0.99613356590271
19.1000003814697 0.997626066207886
19.8999996185303 0.998138666152954
};
\addlegendentry{$s_{\mathrm{d}}=100$}
\addplot [very thick, mediumpurple148103189]
table {%
0 0
0.200000047683716 0
0.299999952316284 0.00455784797668457
0.399999976158142 0.0140241384506226
0.5 0.0280431509017944
0.600000023841858 0.0461297035217285
0.700000047683716 0.067771315574646
0.799999952316284 0.0924522876739502
0.899999976158142 0.119664430618286
1 0.148914575576782
1.10000002384186 0.179730653762817
1.20000004768372 0.211666464805603
1.39999997615814 0.277266621589661
1.60000002384186 0.342795968055725
1.70000004768372 0.374779462814331
1.79999995231628 0.405914068222046
1.89999997615814 0.435999274253845
2 0.464869976043701
2.09999990463257 0.492394924163818
2.20000004768372 0.51847505569458
2.29999995231628 0.543040633201599
2.40000009536743 0.566049814224243
2.5 0.587485551834106
2.59999990463257 0.607352733612061
2.70000004768372 0.62567663192749
2.79999995231628 0.642498970031738
2.90000009536743 0.657876372337341
3 0.671877145767212
3.09999990463257 0.684579133987427
3.20000004768372 0.696067810058594
3.29999995231628 0.706433534622192
3.40000009536743 0.715770125389099
3.5 0.724172830581665
3.59999990463257 0.731737017631531
3.70000004768372 0.738556385040283
3.79999995231628 0.744722008705139
3.90000009536743 0.750321507453918
4 0.755437731742859
4.19999980926514 0.764526128768921
4.40000009536743 0.772539377212524
4.69999980926514 0.783505082130432
5.30000019073486 0.805106639862061
5.59999990463257 0.816628813743591
6 0.832789182662964
6.80000019073486 0.86560583114624
7.09999990463257 0.877183675765991
7.40000009536743 0.888002395629883
7.69999980926514 0.897932410240173
8 0.90691876411438
8.30000019073486 0.914970755577087
8.60000038146973 0.922145009040833
8.89999961853027 0.928529024124146
9.19999980926514 0.93422532081604
9.60000038146973 0.940929651260376
10 0.946818828582764
10.5 0.953301429748535
11 0.959024786949158
11.6000003814697 0.965076088905334
12.1999998092651 0.970339298248291
12.8000001907349 0.974872589111328
13.5 0.97931432723999
14.1999998092651 0.982955455780029
15 0.986310005187988
15.8999996185303 0.989281535148621
16.8999996185303 0.991832256317139
18.1000003814697 0.99411416053772
19.5 0.995988130569458
19.8999996185303 0.996403932571411
};
\addlegendentry{$s_{\mathrm{d}}=120$}
\addplot [very thick, sienna1408675]
table {%
0 0
0.200000047683716 0
0.299999952316284 0.0039067268371582
0.399999976158142 0.0120207071304321
0.5 0.0240625143051147
0.600000023841858 0.039648175239563
0.700000047683716 0.058369517326355
0.799999952316284 0.07981276512146
0.899999976158142 0.103566884994507
1 0.129229426383972
1.10000002384186 0.156411647796631
1.20000004768372 0.184742569923401
1.29999995231628 0.213872909545898
1.70000004768372 0.332277297973633
1.79999995231628 0.361062407493591
1.89999997615814 0.389106273651123
2 0.416251182556152
2.09999990463257 0.442366600036621
2.20000004768372 0.467348098754883
2.29999995231628 0.491116285324097
2.40000009536743 0.513614416122437
2.5 0.534807443618774
2.59999990463257 0.554679751396179
2.70000004768372 0.573233127593994
2.79999995231628 0.590484976768494
2.90000009536743 0.60646641254425
3 0.621220111846924
3.09999990463257 0.634798288345337
3.20000004768372 0.647261738777161
3.29999995231628 0.658676862716675
3.40000009536743 0.669114828109741
3.5 0.678650140762329
3.59999990463257 0.687358856201172
3.70000004768372 0.695317625999451
3.79999995231628 0.702602386474609
3.90000009536743 0.709287643432617
4 0.715445280075073
4.09999990463257 0.721144437789917
4.30000019073486 0.731423735618591
4.5 0.74059534072876
4.80000019073486 0.753117799758911
5.80000019073486 0.793288707733154
6.40000009536743 0.818816661834717
6.90000009536743 0.84001624584198
7.30000019073486 0.85614013671875
7.59999990463257 0.867446660995483
7.90000009536743 0.877944111824036
8.19999980926514 0.887574911117554
8.5 0.896334886550903
8.80000019073486 0.904260993003845
9.10000038146973 0.91141939163208
9.39999961853027 0.917892217636108
9.80000019073486 0.925608158111572
10.1999998092651 0.932458877563477
10.6000003814697 0.938611745834351
11.1000003814697 0.945513248443604
11.6000003814697 0.95168936252594
12.1999998092651 0.958276510238647
12.8000001907349 0.964047908782959
13.3999996185303 0.969064593315125
14 0.973390102386475
14.6999998092651 0.97766375541687
15.5 0.981688737869263
16.3999996185303 0.985338449478149
17.3999996185303 0.988545536994934
18.5 0.991276502609253
19.7999992370605 0.993681907653809
19.8999996185303 0.993836760520935
};
\addlegendentry{$s_{\mathrm{d}}=140$}
\addplot [very thick, black, dashed]
table {%
0 1
19.8999996185303 1
};
\addlegendentry{$n_{\mathrm{o}}(t)$}
\end{axis}

\end{tikzpicture}

